Self-Calibrating Anomaly and Change Detection for Autonomous Inspection Robots

Automatic detection of visual anomalies and changes in the environment has been a topic of recurrent attention in the fields of machine learning and computer vision over the past decades. A visual anomaly or change detection algorithm identifies regions of an image that differ from a reference image or dataset. The majority of existing approaches focus on anomaly or fault detection in a specific class of images or environments, while general purpose visual anomaly detection algorithms are more scarce in the literature. In this paper, we propose a comprehensive deep learning framework for detecting anomalies and changes in a priori unknown environments after a reference dataset is gathered, and without need for retraining the model. We use the SuperPoint and SuperGlue feature extraction and matching methods to detect anomalies based on reference images taken from a similar location and with partial overlapping of the field of view. We also introduce a self-calibrating method for the proposed model in order to address the problem of sensitivity to feature matching thresholds and environmental conditions. To evaluate the proposed framework, we have used a ground robot system for the purpose of reference and query data collection. We show that high accuracy can be obtained using the proposed method. We also show that the calibration process enhances changes and foreign object detection performance

==> tex/accuracy.tex <==
    % This file was created with tikzplotlib v0.10.1.
\begin{figure}
    \centering
    \begin{tikzpicture}
    
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkred}{RGB}{139,0,0}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orange}{RGB}{255,165,0}
    
    \begin{axis}[
        width=.48\textwidth,
        height=.27\textheight,
    legend cell align={left},
    legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={time (s)},
    xmin=-46.6925170924051, xmax=184.016575481536,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Detected anomalies},
    ymin=0, ymax=0.0235554575591546,
    ytick style={color=black}
    ]
    \draw[draw=none,fill=black,fill opacity=0.4] (axis cs:8.38,0) rectangle (axis cs:25.6128571428571,0.00867439072019663);
    \addlegendimage{ybar,ybar legend,draw=none,fill=black,fill opacity=0.4}
    \addlegendentry{ground\_truth}
    
    \draw[draw=none,fill=black,fill opacity=0.4] (axis cs:25.6128571428571,0) rectangle (axis cs:42.8457142857143,0.00358940305663309);
    \draw[draw=none,fill=black,fill opacity=0.4] (axis cs:42.8457142857143,0) rectangle (axis cs:60.0785714285714,0.00837527379881054);
    \draw[draw=none,fill=black,fill opacity=0.4] (axis cs:60.0785714285714,0) rectangle (axis cs:77.3114285714286,0.00433719536009832);
    \draw[draw=none,fill=black,fill opacity=0.4] (axis cs:77.3114285714286,0) rectangle (axis cs:94.5442857142857,0.00927262456296881);
    \draw[draw=none,fill=black,fill opacity=0.4] (axis cs:94.5442857142857,0) rectangle (axis cs:111.777142857143,0.00134602614623741);
    \draw[draw=none,fill=black,fill opacity=0.4] (axis cs:111.777142857143,0) rectangle (axis cs:129.01,0.0224337691039568);
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:8.38,0) rectangle (axis cs:32.506,0.00801206039427029);
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:32.506,0) rectangle (axis cs:56.632,0.00395261646117334);
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:56.632,0) rectangle (axis cs:80.758,0.00224337691039568);
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:80.758,0) rectangle (axis cs:104.884,0.00341847910155532);
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:104.884,0) rectangle (axis cs:129.01,0.0120715043273672);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:8.38,0) rectangle (axis cs:32.506,0.00747792303465227);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:32.506,0) rectangle (axis cs:56.632,0.00363213404540253);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:56.632,0) rectangle (axis cs:80.758,0.00235020438231929);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:80.758,0) rectangle (axis cs:104.884,0.00320482415770811);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:104.884,0) rectangle (axis cs:129.01,0.00918716258542993);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:8.38,0) rectangle (axis cs:32.506,0.00726426809080506);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:32.506,0) rectangle (axis cs:56.632,0.00320482415770812);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:56.632,0) rectangle (axis cs:80.758,0.00245703185424289);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:80.758,0) rectangle (axis cs:104.884,0.0027775142700137);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:104.884,0) rectangle (axis cs:129.01,0.00950764500120074);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:8.38,0) rectangle (axis cs:32.102,0.00630151488417816);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:32.102,0) rectangle (axis cs:55.824,0.00423722552556807);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:55.824,0) rectangle (axis cs:79.546,0.00141240850852269);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:79.546,0) rectangle (axis cs:103.268,0.00336805105878488);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:103.268,0) rectangle (axis cs:126.99,0.00836580424278824);
    \addplot [semithick, black, forget plot]
    table {%
    -29.1720689129074 2.62996478253215e-05
    -28.1884802806169 3.35971517030899e-05
    -27.2048916483263 4.26606875153886e-05
    -26.2213030160358 5.3842877057248e-05
    -25.2377143837453 6.75469943415305e-05
    -24.2541257514548 8.42294017864815e-05
    -23.2705371191642 0.000104400866697039
    -22.2869484868737 0.000128626434067704
    -21.3033598545832 0.000157523521222498
    -20.3197712222927 0.000191757904752303
    -19.3361825900021 0.00023203729394858
    -18.3525939577116 0.000279102230310774
    -17.3690053254211 0.000333714121752884
    -16.3854166931306 0.000396640313736461
    -15.40182806084 0.000468636217138524
    -14.4182394285495 0.000550424651930894
    -13.434650796259 0.000642672722516307
    -12.4510621639684 0.000745966708697996
    -11.4674735316779 0.000860785627749628
    -10.4838848993874 0.000987474288283045
    -9.50029626709687 0.00112621680477398
    -8.51670763480634 0.00127701166129148
    -7.53311900251581 0.00143964949291046
    -6.54953037022529 0.0016136947831642
    -5.56594173793476 0.00179847264726686
    -4.58235310564423 0.00199306177797855
    -3.59876447335371 0.00219629447165802
    -2.61517584106318 0.00240676442809299
    -1.63158720877265 0.00262284273538174
    -0.647998576482127 0.00284270212119028
    0.3355900558084 0.00306434918900856
    1.31917868809893 0.00328566398094896
    2.30276732038945 0.0035044458380277
    3.28635595267998 0.00371846418680728
    4.2699445849705 0.00392551258952724
    5.25353321726103 0.00412346417331912
    6.23712184955156 0.00431032641927494
    7.22071048184208 0.00448429325570037
    8.20429911413261 0.00464379246761498
    9.18788774642314 0.00478752660565355
    10.1714763787137 0.00491450584435224
    11.1550650110042 0.00502407158825849
    12.1386536432947 0.00511591003459853
    13.1222422755852 0.00519005534922439
    14.1058309078758 0.0052468825714111
    15.0894195401663 0.00528709080519916
    16.0730081724568 0.00531167765406315
    17.0565968047474 0.00532190618863627
    18.0401854370379 0.00531926598586777
    19.0237740693284 0.00530542993041374
    20.0073627016189 0.00528220852041413
    20.9909513339095 0.00525150337255807
    21.9745399662 0.00521526148491892
    22.9581285984905 0.00517543160594736
    23.941717230781 0.00513392379440509
    24.9253058630716 0.00509257296098078
    25.9088944953621 0.00505310688189931
    26.8924831276526 0.0050171188910325
    27.8760717599431 0.00498604521000212
    28.8596603922337 0.00496114668126936
    29.8432490245242 0.00494349453742413
    30.8268376568147 0.00493395977485656
    31.8104262891053 0.00493320569952665
    32.7940149213958 0.00494168326870845
    33.7776035536863 0.00495962895265398
    34.7611921859768 0.00498706496792839
    35.7447808182674 0.00502380187169596
    36.7283694505579 0.00506944363531487
    37.7119580828484 0.00512339541955233
    38.6955467151389 0.00518487433883639
    39.6791353474295 0.00525292351858129
    40.66272397972 0.00532642971295089
    41.6463126120105 0.00540414466076202
    42.629901244301 0.00548471021981652
    43.6134898765916 0.00556668714436905
    44.5970785088821 0.00564858716966277
    45.5806671411726 0.0057289078566671
    46.5642557734632 0.00580616944536312
    47.5478444057537 0.00587895278169527
    48.5314330380442 0.00594593723547939
    49.5150216703347 0.00600593742523091
    50.4986103026253 0.0060579375186846
    51.4821989349158 0.00610112188848932
    52.4657875672063 0.00613490097103012
    53.4493761994968 0.00615893129878086
    54.4329648317874 0.00617312884617403
    55.4165534640779 0.00617767503653401
    56.4001420963684 0.00617301499257951
    57.3837307286589 0.00615984786426501
    58.3673193609495 0.00613910932452505
    59.35090799324 0.00611194657605415
    60.3344966255305 0.00607968645234472
    61.318085257821 0.0060437974173253
    62.3016738901116 0.00600584646537559
    63.2852625224021 0.00596745209410009
    64.2688511546926 0.00593023466407437
    65.2524397869832 0.00589576557161719
    66.2360284192737 0.0058655167414817
    67.2196170515642 0.00584081199495815
    68.2032056838547 0.00582278186343242
    69.1867943161453 0.00581232339541899
    70.1703829484358 0.00581006644331434
    71.1539715807263 0.00581634781105745
    72.1375602130169 0.00583119449213569
    73.1211488453074 0.00585431702631512
    74.1047374775979 0.00588511375197915
    75.0883261098884 0.00592268643014524
    76.071914742179 0.0059658673700555
    77.0555033744695 0.00601325780196179
    78.03909200676 0.00606327683106504
    79.0226806390505 0.00611421988156963
    80.0062692713411 0.00616432511837017
    80.9898579036316 0.00621184593496406
    81.9734465359221 0.00625512723974626
    82.9570351682126 0.00629268297863166
    83.9406238005032 0.00632327211814523
    84.9242124327937 0.00634597019506255
    85.9078010650842 0.00636023352774065
    86.8913896973747 0.00636595328696442
    87.8749783296653 0.00636349684157945
    88.8585669619558 0.0063537341219709
    89.8421555942463 0.00633804717286583
    90.8257442265368 0.00631832158156163
    91.8093328588274 0.00629691905028488
    92.7929214911179 0.0062766310110049
    93.7765101234084 0.00626061383516274
    94.7600987556989 0.00625230684651806
    95.7436873879895 0.00625533498036591
    96.72727602028 0.00627339852584845
    97.7108646525705 0.00631015292105901
    98.6944532848611 0.00636908202643638
    99.6780419171516 0.00645336866621065
    100.661630549442 0.00656576648823135
    101.645219181733 0.00670847733925481
    102.628807814023 0.00688303837744767
    103.612396446314 0.00709022304008348
    104.595985078604 0.00732995974780209
    105.579573710895 0.0076012718554097
    106.563162343185 0.00790224185411158
    107.546750975476 0.00823000219620819
    108.530339607766 0.00858075436028889
    109.513928240057 0.00894981691799338
    110.497516872347 0.00933170242380571
    111.481105504638 0.00972022195484304
    112.464694136928 0.0101086151121387
    113.448282769219 0.0104897022978186
    114.431871401509 0.0108560551471095
    115.4154600338 0.0112001801655015
    116.399048666091 0.0115147099442115
    117.382637298381 0.0117925958425017
    118.366225930672 0.0120272957680701
    119.349814562962 0.0122129506820311
    120.333403195253 0.0123445437165353
    121.316991827543 0.0124180363208766
    122.300580459834 0.0124304766314419
    123.284169092124 0.0123800762630236
    124.267757724415 0.0122662529012821
    125.251346356705 0.0120896373846242
    126.234934988996 0.0118520453361425
    127.218523621286 0.0115564147755616
    128.202112253577 0.0112067124397528
    129.185700885867 0.0108078127043455
    130.169289518158 0.010365353971924
    131.152878150448 0.00988557812902871
    132.136466782739 0.00937515914325749
    133.120055415029 0.00884102705730725
    134.10364404732 0.008290193539118
    135.087232679611 0.00772958478234803
    136.070821311901 0.00716588694936354
    137.054409944192 0.00660540855161659
    138.037998576482 0.0060539632201701
    139.021587208773 0.00551677528773441
    140.005175841063 0.00499840953982873
    140.988764473354 0.00450272545134328
    141.972353105644 0.00403285525531985
    142.955941737935 0.00359120433476614
    143.939530370225 0.00317947171761109
    144.923119002516 0.00279868791053024
    145.906707634806 0.00244926693930875
    146.890296267097 0.00213106927108374
    147.873884899387 0.00184347226720646
    148.857473531678 0.00158544493676363
    149.841062163968 0.00135562400631044
    150.824650796259 0.00115238866364266
    151.808239428549 0.000973931743344476
    152.79182806084 0.000818325570513449
    153.775416693131 0.000683581139517691
    154.759005325421 0.000567699753136487
    155.742593957712 0.00046871666436593
    156.726182590002 0.000384736633587892
    157.709771222293 0.000313961627563135
    158.693359854583 0.000254711138302864
    159.676948486874 0.000205435787968083
    160.660537119164 0.000164725012765703
    161.644125751455 0.000131309689384707
    162.627714383745 0.0001040605888917
    163.611303016036 8.19835234735522e-05
    164.594891648326 6.42119998039807e-05
    165.578480280617 4.99981178799478e-05
    166.562068912907 3.87023641310719e-05
    };
    \addplot [semithick, darkred]
    table {%
    -34.7967246756022 2.44723414937947e-05
    -33.7566068396665 3.06361543060575e-05
    -32.7164890037308 3.81566955670675e-05
    -31.6763711677951 4.72810396865841e-05
    -30.6362533318594 5.82888049426562e-05
    -29.5961354959237 7.14936458080756e-05
    -28.556017659988 8.72441599236435e-05
    -27.5158998240523 0.000105924050261113
    -26.4757819881166 0.000127951377127934
    -25.4356641521809 0.000153776734922634
    -24.3955463162452 0.000183880196259872
    -23.3554284803095 0.00021876688240982
    -22.3153106443738 0.000258961044852461
    -21.2751928084381 0.000304998578694982
    -20.2350749725024 0.000357417934842446
    -19.1949571365667 0.000416749453699104
    -18.154839300631 0.000483503207734423
    -17.1147214646953 0.000558155511726829
    -16.0746036287596 0.000641134335472
    -15.0344857928239 0.000732803931140128
    -13.9943679568882 0.000833449062658208
    -12.9542501209525 0.000943259293426682
    -11.9141322850168 0.00106231384706492
    -10.8740144490811 0.00119056759941723
    -9.8338966131454 0.00132783878469128
    -8.7937787772097 0.0014737990008237
    -7.753660941274 0.00162796607626073
    -6.7135431053383 0.00178970031066003
    -5.6734252694026 0.00195820452520318
    -4.6333074334669 0.00213252825534146
    -3.59318959753119 0.00231157629248541
    -2.5530717615955 0.0024941216355062
    -1.51295392565979 0.00267882275344951
    -0.47283608972409 0.00286424489425553
    0.567281746211606 0.00304888500807726
    1.60739958214731 0.00323119969601715
    2.64751741808301 0.00340963545379933
    3.68763525401871 0.00358266036265098
    4.72775308995441 0.00374879629312975
    5.76787092589011 0.00390665063708451
    6.80798876182581 0.00405494657190268
    7.84810659776151 0.0041925508911988
    8.88822443369721 0.00431849850649115
    9.92834226963291 0.00443201283238652
    10.9684601055686 0.00453252140850785
    12.0085779415043 0.00461966627825469
    13.04869577744 0.00469330882952216
    14.0888136133757 0.00475352899687642
    15.1289314493114 0.0048006189192177
    16.1690492852471 0.00483507133270553
    17.2091671211828 0.00485756314748927
    18.2492849571185 0.00486893480163581
    19.2894027930542 0.00487016610124899
    20.3295206289899 0.00486234933867581
    21.3696384649256 0.00484666052942278
    22.4097563008613 0.00482432962344214
    23.449874136797 0.00479661053005485
    24.4899919727327 0.00476475175171166
    25.5301098086684 0.00472996835492335
    26.5702276446041 0.00469341592256038
    27.6103454805398 0.00465616703609747
    28.6504633164755 0.00461919073481246
    29.6905811524112 0.00458333529640199
    30.7306989883469 0.0045493145840251
    31.7708168242826 0.00451769811142794
    32.8109346602183 0.00448890489238444
    33.851052496154 0.0044632010639433
    34.8911703320897 0.00444070120465507
    35.9312881680254 0.00442137320807116
    36.9714060039611 0.00440504651688826
    38.0115238398968 0.00439142347251226
    39.0516416758325 0.00438009348702128
    40.0917595117682 0.00437054969838569
    41.1318773477039 0.00436220772481627
    42.1719951836396 0.00435442609043799
    43.2121130195753 0.00434652785305708
    44.252230855511 0.00433782292724357
    45.2923486914467 0.00432763056450667
    46.3324665273824 0.00431530142959333
    47.3725843633181 0.00430023870063283
    48.4127021992538 0.00428191762359873
    49.4528200351895 0.00425990297059641
    50.4929378711252 0.00423386388842188
    51.5330557070609 0.00420358567946946
    52.5731735429966 0.00416897813124059
    53.6132913789323 0.00413008010225667
    54.653409214868 0.0040870601789309
    55.6935270508037 0.00404021333680457
    56.7336448867394 0.0039899536666008
    57.7737627226751 0.00393680335628352
    58.8138805586108 0.00388137824982814
    59.8539983945465 0.00382437042665378
    60.8941162304822 0.00376652835765729
    61.9342340664179 0.00370863528985914
    62.9743519023536 0.00365148658766438
    64.0144697382893 0.0035958668111914
    65.054587574225 0.00354252733838047
    66.0947054101607 0.00349216533594225
    67.1348232460964 0.00344540485390202
    68.1749410820321 0.00340278075980816
    69.2150589179678 0.00336472614287182
    70.2551767539035 0.00333156370761928
    71.2952945898392 0.00330350154420148
    72.3354124257749 0.00328063351226095
    73.3755302617106 0.00326294431185354
    74.4156480976463 0.00325031914358836
    75.455765933582 0.00324255768653992
    76.4958837695177 0.00323939195252403
    77.5360016054534 0.00324050741502406
    78.5761194413891 0.00324556666630899
    79.6162372773248 0.00325423473270374
    80.6563551132605 0.00326620508065182
    81.6964729491962 0.00328122527955423
    82.7365907851319 0.00329912125490087
    83.7767086210676 0.00331981906942303
    84.8168264570033 0.00334336321221852
    85.856944292939 0.00336993045611256
    86.8970621288747 0.00339983846069932
    87.9371799648104 0.0034335484500405
    88.9772978007461 0.00347166147610083
    90.0174156366818 0.00351490798672817
    91.0575334726175 0.00356413064434613
    92.0976513085532 0.00362026058164705
    93.1377691444889 0.00368428752588493
    94.1778869804246 0.00375722446582369
    95.2180048163603 0.00384006776669247
    96.258122652296 0.003933753850315
    97.2982404882318 0.00403911374182192
    98.3383583241674 0.00415682693340868
    99.3784761601031 0.00428737612258351
    100.418593996039 0.00443100444135864
    101.458711831975 0.00458767679920896
    102.49882966791 0.00475704691316414
    103.538947503846 0.00493843149162762
    104.579065339782 0.00513079287484481
    105.619183175717 0.00533273121685425
    106.659301011653 0.00554248702589886
    107.699418847589 0.00575795456949621
    108.739536683524 0.00597670630565664
    109.77965451946 0.00619602813405611
    110.819772355396 0.00641296488297792
    111.859890191332 0.00662437507348833
    112.900008027267 0.00682699364635091
    113.940125863203 0.00701750101453094
    114.980243699139 0.00719259652920795
    116.020361535074 0.00734907423317424
    117.06047937101 0.00748389863356667
    118.100597206946 0.00759427816462518
    119.140715042881 0.00767773403593484
    120.180832878817 0.00773216227404866
    121.220950714753 0.00775588696321508
    122.261068550689 0.00774770296785259
    123.301186386624 0.00770690676528135
    124.34130422256 0.00763331441845117
    125.381422058496 0.00752726615856458
    126.421539894431 0.00738961750809954
    127.461657730367 0.00722171733618276
    128.501775566303 0.00702537368083161
    129.541893402238 0.00680280857747254
    130.582011238174 0.00655660348346023
    131.62212907411 0.0062896371699556
    132.662246910046 0.00600501815485268
    133.702364745981 0.00570601386685777
    134.742482581917 0.00539597875896403
    135.782600417853 0.00507828353135246
    136.822718253788 0.00475624748515111
    137.862836089724 0.00443307581904941
    138.90295392566 0.00411180341297655
    139.943071761595 0.00379524633154816
    140.983189597531 0.00348596194066378
    142.023307433467 0.00318621817977626
    143.063425269403 0.00289797218571928
    144.103543105338 0.00262285813605321
    145.143660941274 0.00236218388319545
    146.18377877721 0.00211693569520705
    147.223896613145 0.0018877902122986
    148.264014449081 0.00167513257425233
    149.304132285017 0.00147907957450841
    150.344250120952 0.00129950665040641
    151.384367956888 0.00113607752242245
    152.424485792824 0.000988275342674724
    153.46460362876 0.000855434297513887
    154.504721464695 0.00073677072277694
    155.544839300631 0.000631412924950948
    156.584957136567 0.000538429048814296
    157.625074972502 0.000456852484316876
    158.665192808438 0.000385704455549513
    159.705310644374 0.000324013576709936
    160.745428480309 0.000270832289275368
    161.785546316245 0.000225250207687019
    162.825664152181 0.000186404495544204
    163.865781988117 0.000153487469576636
    164.905899824052 0.000125751684538705
    165.946017659988 0.000102512789552356
    166.986135495924 8.31504669056648e-05
    168.026253331859 6.71077699763868e-05
    169.066371167795 5.38891701817283e-05
    170.106489003731 4.30576061783592e-05
    171.146606839666 3.42308044556041e-05
    172.186724675602 2.70771113484783e-05
    };
    \addlegendentry{th0.6 = 72\%}
    \addplot [semithick, blue]
    table {%
    -35.4608943222317 2.30316750748994e-05
    -34.4141014144706 2.87620866224681e-05
    -33.3673085067094 3.57379403368221e-05
    -32.3205155989483 4.41829582750866e-05
    -31.2737226911872 5.43498351813336e-05
    -30.2269297834261 6.65214999004971e-05
    -29.1801368756649 8.10118528938752e-05
    -28.1333439679038 9.81658413674799e-05
    -27.0865510601427 0.000118358728947706
    -26.0397581523816 0.000141994417604688
    -24.9929652446204 0.000169502686728689
    -23.9461723368593 0.000201335228877159
    -22.8993794290982 0.000237960384483646
    -21.8525865213371 0.000279856509205073
    -20.805793613576 0.000327503947641033
    -19.7590007058148 0.00038137563547975
    -18.7122077980537 0.000441926407773426
    -17.6654148902926 0.000509581152518418
    -16.6186219825315 0.000584722013939413
    -15.5718290747703 0.000667674916237869
    -14.5250361670092 0.000758695742982271
    -13.4782432592481 0.000857956566356644
    -12.431450351487 0.000965532370511531
    -11.3846574437259 0.00108138875063828
    -10.3378645359647 0.00120537109068319
    -9.29107162820361 0.00133719572484684
    -8.24427872044249 0.00147644356886692
    -7.19748581268137 0.00162255666514668
    -6.15069290492024 0.00177483802073226
    -5.10389999715912 0.00193245502984126
    -4.057107089398 0.00209444666526558
    -3.01031418163688 0.00225973449895192
    -1.96352127387576 0.00242713747602529
    -0.916728366114633 0.0025953902240881
    0.13006454164649 0.00276316453717405
    1.17685744940761 0.00292909353805285
    2.22365035716874 0.00309179790050533
    3.27044326492986 0.00324991341119289
    4.31723617269098 0.00340211907453953
    5.3640290804521 0.00354716491819574
    6.41082198821322 0.00368389864426832
    7.45761489597434 0.00381129029398552
    8.50440780373547 0.00392845415040245
    9.55120071149659 0.00403466719286397
    10.5979936192577 0.00412938353421957
    11.6447865270188 0.00421224441169223
    12.69157943478 0.00428308345811471
    13.7383723425411 0.0043419271444539
    14.7851652503022 0.00438899044931941
    15.8319581580633 0.00442466796883463
    16.8787510658244 0.00444952082381098
    17.9255439735856 0.00446425984463451
    18.9723368813467 0.00446972561306495
    20.0191297891078 0.00446686601129951
    21.0659226968689 0.00445671197093736
    22.1127156046301 0.00444035212837927
    23.1595085123912 0.00441890708076556
    24.2063014201523 0.00439350390117026
    25.2530943279134 0.00436525151778929
    26.2998872356745 0.00433521749423369
    27.3466801434357 0.00430440667189076
    28.3934730511968 0.00427374205553916
    29.4402659589579 0.0042440482443099
    30.487058866719 0.00421603763511358
    31.5338517744802 0.00419029955718956
    32.5806446822413 0.0041672924357209
    33.6274375900024 0.00414733902963642
    34.6742304977635 0.00413062474294499
    35.7210234055247 0.00411719896861112
    36.7678163132858 0.00410697938699563
    37.8146092210469 0.00409975910498945
    38.861402128808 0.00409521648505104
    39.9081950365691 0.00409292747374496
    40.9549879443303 0.00409238019608094
    42.0017808520914 0.00409299153482447
    43.0485737598525 0.00409412536377967
    44.0953666676136 0.00409511205253367
    45.1421595753748 0.00409526880981593
    46.1889524831359 0.00409392038661187
    47.235745390897 0.00409041962200651
    48.2825382986581 0.0040841672880471
    49.3293312064192 0.00407463067811776
    50.3761241141804 0.00406136038932353
    51.4229170219415 0.00404400477532247
    52.4697099297026 0.00402232159307804
    53.5165028374637 0.00399618643515404
    54.5632957452249 0.00396559762727456
    55.610088652986 0.00393067737656931
    56.6568815607471 0.0038916690757831
    57.7036744685082 0.00384893079837629
    58.7504673762693 0.00380292515380217
    59.7972602840305 0.00375420580578262
    60.8440531917916 0.00370340108341023
    61.8908460995527 0.00365119522979197
    62.9376390073138 0.00359830793051674
    63.984431915075 0.00354547283991754
    65.0312248228361 0.00349341587320247
    66.0780177305972 0.00344283405436326
    67.1248106383583 0.0033943757017878
    68.1716035461195 0.00334862269535743
    69.2183964538806 0.00330607550136741
    70.2651893616417 0.00326714153690989
    71.3119822694028 0.00323212733653675
    72.3587751771639 0.00320123484517889
    73.4055680849251 0.00317456200735788
    74.4523609926862 0.00315210765923912
    75.4991539004473 0.00313378056302768
    76.5459468082084 0.00311941225879835
    77.5927397159695 0.00310877325327295
    78.6395326237307 0.00310159192427201
    79.6863255314918 0.00309757539908499
    80.7331184392529 0.0030964315696864
    81.779911347014 0.00309789134159675
    82.8267042547752 0.00310173017928544
    83.8734971625363 0.00310778801125806
    84.9202900702974 0.00311598659309236
    85.9670829780585 0.00312634349617724
    87.0138758858197 0.00313898199202729
    88.0606687935808 0.00315413623386893
    89.1074617013419 0.00317215129470791
    90.154254609103 0.00319347779931275
    91.2010475168642 0.00321866108070655
    92.2478404246253 0.00324832499345795
    93.2946333323864 0.00328315071950209
    94.3414262401475 0.003323851100415
    95.3882191479086 0.00337114121604878
    96.4350120556698 0.00342570609649326
    97.4818049634309 0.00348816659620041
    98.528597871192 0.00355904457017247
    99.5753907789531 0.00363872856759004
    100.622183686714 0.00372744129434806
    101.668976594475 0.003825210090026
    102.715769502236 0.00393184161545868
    103.762562409998 0.00404690185428336
    104.809355317759 0.00416970239705089
    105.85614822552 0.00429929380262784
    106.902941133281 0.00443446662310043
    107.949734041042 0.00457376044108862
    108.996526948803 0.00471548100950448
    110.043319856564 0.00485772531175215
    111.090112764325 0.00499841408452897
    112.136905672087 0.00513533107578264
    113.183698579848 0.00526616805734465
    114.230491487609 0.00538857438553224
    115.27728439537 0.00550020971327421
    116.324077303131 0.00559879831273677
    117.370870210892 0.00568218337519571
    118.417663118653 0.00574837962031432
    119.464456026414 0.00579562257308142
    120.511248934176 0.0058224129539617
    121.558041841937 0.00582755477416755
    122.604834749698 0.00581018592855792
    123.651627657459 0.00576980032614557
    124.69842056522 0.00570626088292791
    125.745213472981 0.00561980301228432
    126.792006380742 0.00551102857172906
    127.838799288503 0.00538089054791087
    128.885592196265 0.0052306690709287
    129.932385104026 0.00506193963147923
    130.979178011787 0.00487653461857783
    132.025970919548 0.00467649949202076
    133.072763827309 0.00446404504517455
    134.11955673507 0.0042414972955987
    135.166349642831 0.00401124656182324
    136.213142550592 0.0037756972456123
    137.259935458354 0.00353721974428935
    138.306728366115 0.00329810577366605
    139.353521273876 0.00306052819730236
    140.400314181637 0.0028265062422123
    141.447107089398 0.00259787674559847
    142.493899997159 0.00237627183291726
    143.54069290492 0.00216310318541693
    144.587485812681 0.00195955282527884
    145.634278720443 0.00176657013736726
    146.681071628204 0.00158487466543957
    147.727864535965 0.00141496407269953
    148.774657443726 0.00125712654500842
    149.821450351487 0.00111145684114451
    150.868243259248 0.000977875157602145
    151.915036167009 0.000856147973279974
    152.96182907477 0.000745910068392643
    154.008621982532 0.000646686967379686
    155.055414890293 0.000557917132123823
    156.102207798054 0.000478973323732192
    157.149000705815 0.000409182652772319
    158.195793613576 0.000347844943760688
    159.242586521337 0.000294249144960139
    160.289379429098 0.000247687614929718
    161.336172336859 0.000207468209371574
    162.38296524462 0.000172924173084095
    163.429758152382 0.000143421910573821
    164.476551060143 0.00011836676423735
    165.523343967904 9.72069708712068e-05
    166.570136875665 7.9435996103241e-05
    167.616929783426 6.45934631647149e-05
    168.663722691187 5.22648986079565e-05
    169.710515598948 4.20805147286127e-05
    170.757308506709 3.37132383010535e-05
    171.804101414471 2.68761795197124e-05
    172.850894322232 2.13197154232366e-05
    };
    \addlegendentry{th0.3 = 62\%}
    \addplot [semithick, green]
    table {%
    -36.1397985463566 2.2010356677561e-05
    -35.0861824805641 2.74391982966589e-05
    -34.0325664147715 3.40382382263507e-05
    -32.978950348979 4.20161095894573e-05
    -31.9253342831865 5.16083106819216e-05
    -30.871718217394 6.30783873412144e-05
    -29.8181021516014 7.67186427382931e-05
    -28.7644860858089 9.28502493278354e-05
    -27.7108700200164 0.000111822633284611
    -26.6572539542238 0.000134012002038494
    -25.6036378884313 0.000159818891471878
    -24.5500218226388 0.000189664621829842
    -23.4964057568463 0.000223986571102971
    -22.4427896910537 0.000263232202004603
    -21.3891736252612 0.000307851813773104
    -20.3355575594687 0.000358290032577251
    -19.2819414936761 0.000414976103522396
    -18.2283254278836 0.000478313101887239
    -17.1747093620911 0.000548666239504234
    -16.1210932962986 0.000626350501889783
    -15.067477230506 0.000711617910170123
    -14.0138611647135 0.000804644756043066
    -12.960245098921 0.000905519204772721
    -11.9066290331284 0.00101422969730379
    -10.8530129673359 0.00113065460492002
    -9.79939690154339 0.00125455359572237
    -8.74578083575086 0.00138556115938252
    -7.69216476995833 0.00152318270369834
    -6.6385487041658 0.00166679358291564
    -5.58493263837327 0.00181564134410106
    -4.53131657258074 0.00196885138568823
    -3.47770050678821 0.00212543611442984
    -2.42408444099568 0.0022843075671965
    -1.37046837520316 0.00244429333711795
    -0.316852309410628 0.00260415551494035
    0.736763756381904 0.00276261223210071
    1.79037982217443 0.00291836127796667
    2.84399588796695 0.00307010516581112
    3.89761195375949 0.00321657694568854
    4.95122801955202 0.00335656601184848
    6.00484408534454 0.00348894313086775
    7.05846015113707 0.00361268392608773
    8.1120762169296 0.00372689009441076
    9.16569228272213 0.00383080770162676
    10.2193083485147 0.00392384199921614
    11.2729244143072 0.00400556832460659
    12.3265404800997 0.00407573878257986
    13.3801565458922 0.00413428455152545
    14.4337726116848 0.00418131380766531
    15.4873886774773 0.00421710540633352
    16.5410047432698 0.00424209859536874
    17.5946208090624 0.00425687915590415
    18.6482368748549 0.00426216246563938
    19.7018529406474 0.00425877405569538
    20.7554690064399 0.00424762828249677
    21.8090850722325 0.00422970576041498
    22.862701138025 0.00420603020019099
    23.9163172038175 0.00417764527476348
    24.9699332696101 0.00414559209139825
    26.0235493354026 0.00411088779100421
    27.0771654011951 0.00407450572665836
    28.1307814669876 0.00403735759809746
    29.1843975327802 0.00400027784143468
    30.2380135985727 0.00396401049721562
    31.2916296643652 0.00392919870797851
    32.3452457301578 0.00389637693067172
    33.3988617959503 0.0038659658906414
    34.4524778617428 0.00383827025260621
    35.5060939275353 0.00381347893952102
    36.5597099933279 0.00379166799139652
    37.6133260591204 0.0037728058215644
    38.6669421249129 0.00375676069606551
    39.7205581907055 0.00374331023145193
    40.774174256498 0.00373215267635689
    41.8277903222905 0.00372291971222951
    42.8814063880831 0.0037151904787898
    43.9350224538756 0.00370850650078591
    44.9886385196681 0.00370238716585812
    46.0422545854606 0.0036963453805213
    47.0958706512532 0.00368990301455428
    48.1494867170457 0.00368260573561974
    49.2031027828382 0.00367403683780124
    50.2567188486307 0.00366382968168238
    51.3103349144233 0.00365167839083212
    52.3639509802158 0.00363734649065933
    53.4175670460083 0.00362067323033841
    54.4711831118009 0.00360157739585148
    55.5247991775934 0.00358005850029419
    56.5784152433859 0.00355619532387736
    57.6320313091784 0.0035301418673344
    58.685647374971 0.00350212087508518
    59.7392634407635 0.00347241517462278
    60.792879506556 0.00344135716225305
    61.8464955723486 0.00340931683875946
    62.9001116381411 0.00337668885837906
    63.9537277039336 0.00334387909777744
    65.0073437697261 0.00331129127628653
    66.0609598355187 0.00327931416306965
    67.1145759013112 0.00324830989047963
    68.1681919671037 0.00321860385589906
    69.2218080328963 0.00319047663784235
    70.2754240986888 0.00316415827787501
    71.3290401644813 0.0031398251904767
    72.3826562302739 0.00311759986143681
    73.4362722960664 0.00309755338529261
    74.4898883618589 0.00307971077760096
    75.5435044276514 0.00306405888258504
    76.597120493444 0.00305055658508526
    77.6507365592365 0.00303914693187321
    78.704352625029 0.00302977067515743
    79.7579686908216 0.00302238067410173
    80.8115847566141 0.00301695653153093
    81.8652008224066 0.00301351880532348
    82.9188168881991 0.00301214211926437
    83.9724329539917 0.00301296650763882
    85.0260490197842 0.0030162063621185
    86.0796650855767 0.00302215640826726
    87.1332811513692 0.00303119422121193
    88.1868972171618 0.00304377889382293
    89.2405132829543 0.00306044559349872
    90.2941293487468 0.0030817958819956
    91.3477454145394 0.00310848382269069
    92.4013614803319 0.00314119805665467
    93.4549775461244 0.00318064018794301
    94.508593611917 0.00322749997427513
    95.5622096777095 0.00328242796627625
    96.615825743502 0.00334600637121248
    97.6694418092945 0.00341871903032134
    98.7230578750871 0.00350092148743299
    99.7766739408796 0.00359281218612089
    100.830290006672 0.0036944058593547
    101.883906072465 0.00380551016668583
    102.937522138257 0.00392570658757435
    103.99113820405 0.00405433649498266
    105.044754269842 0.0041904932115769
    106.098370335635 0.00433302069398833
    107.151986401427 0.00448051930226395
    108.20560246722 0.00463135889701032
    109.259218533012 0.00478369927231119
    110.312834598805 0.004935517686009
    111.366450664597 0.0050846429991034
    112.42006673039 0.00522879569225076
    113.473682796182 0.00536563279939023
    114.527298861975 0.00549279659602263
    115.580914927768 0.00560796571174043
    116.63453099356 0.00570890721135453
    117.688147059353 0.00579352811304409
    118.741763125145 0.00585992479017328
    119.795379190938 0.00590642873839426
    120.84899525673 0.00593164728158969
    121.902611322523 0.00593449793677016
    122.956227388315 0.00591423535437734
    124.009843454108 0.00587046998933869
    125.0634595199 0.00580317793038333
    126.117075585693 0.00571270160961392
    127.170691651485 0.00559974141904986
    128.224307717278 0.00546533856317881
    129.27792378307 0.00531084976393133
    130.331539848863 0.00513791469510289
    131.385155914655 0.00494841724658781
    132.438771980448 0.00474444189620007
    133.492388046241 0.00452822659194851
    134.546004112033 0.0043021136165624
    135.599620177826 0.00406849991768558
    136.653236243618 0.00382978834300373
    137.706852309411 0.0035883411236955
    138.760468375203 0.00334643680828218
    139.814084440996 0.00310623167028424
    140.867700506788 0.00286972640649011
    141.921316572581 0.00263873871829521
    142.974932638373 0.00241488213688735
    144.028548704166 0.00219955122412793
    145.082164769958 0.00199391306408687
    146.135780835751 0.00179890476338933
    147.189396901543 0.00161523650834404
    148.243012967336 0.00144339958801687
    149.296629033128 0.00128367868792212
    150.350245098921 0.00113616768992779
    151.403861164713 0.00100078817969842
    152.457477230506 0.000877309861394225
    153.511093296299 0.000765372107015032
    154.564709362091 0.000664505920365474
    155.618325427884 0.0005741556681327
    156.671941493676 0.000493700017697637
    157.725557559469 0.000422471617716941
    158.779173625261 0.000359775158135294
    159.832789691054 0.000304903546501947
    160.886405756846 0.000257152033292036
    161.940021822639 0.000215830207133672
    162.993637888431 0.000180271858977762
    164.047253954224 0.000149842780682171
    165.100870020016 0.000123946617343939
    166.154486085809 0.000102028933821428
    167.208102151601 8.35796846537974e-05
    168.261718217394 6.81342938962348e-05
    169.315334283186 5.52735584901913e-05
    170.368950348979 4.46225871589856e-05
    171.422566414772 3.58489780648702e-05
    172.476182480564 2.8660424213796e-05
    173.529798546357 2.28019174205176e-05
    };
    \addlegendentry{th0.1 = 60\%}
    \addplot [semithick, orange]
    table {%
    -36.2057401572259 2.25495389646488e-05
    -35.1616121154448 2.80209483962925e-05
    -34.1174840736636 3.4650973487599e-05
    -33.0733560318824 4.26419226579413e-05
    -32.0292279901013 5.22213670470308e-05
    -30.9850999483201 6.36431006380498e-05
    -29.9409719065389 7.71876299851241e-05
    -28.8968438647578 9.31620765486885e-05
    -27.8527158229766 0.000111899371512357
    -26.8085877811955 0.00013375662431618
    -25.7644597394143 0.000159112552873561
    -24.7203316976331 0.000188363876316815
    -23.676203655852 0.000221920590740425
    -22.6320756140708 0.000260200075139104
    -21.5879475722896 0.000303620008615784
    -20.5438195305085 0.000352590120635473
    -19.4996914887273 0.000407502842875433
    -18.4555634469461 0.000468722982868489
    -17.411435405165 0.000536576594492726
    -16.3673073633838 0.000611339276326636
    -15.3231793216026 0.000693224183476614
    -14.2790512798215 0.000782370088904351
    -13.2349232380403 0.000878829873561474
    -12.1907951962591 0.000982559857764996
    -11.146667154478 0.0010934104063368
    -10.1025391126968 0.00121111824451353
    -9.05841107091565 0.00133530090843973
    -8.01428302913448 0.00146545372179567
    -6.97015498735331 0.00160094963822665
    -5.92602694557215 0.00174104221813606
    -4.88189890379099 0.00188487191951781
    -3.83777086200982 0.00203147577832545
    -2.79364282022865 0.00217980043790498
    -1.74951477844749 0.00232871836365113
    -0.705386736666327 0.00247704695339914
    0.338741305114837 0.00262357013173473
    1.38286934689601 0.00276706190319806
    2.42699738867717 0.00290631124096179
    3.47112543045834 0.00304014760923277
    4.5152534722395 0.00316746636385637
    5.55938151402066 0.00328725324984738
    6.60350955580183 0.00339860721900441
    7.647637597583 0.0035007608261196
    8.69176563936416 0.0035930975277738
    9.73589368114533 0.0036751653009974
    10.7800217229265 0.00374668611645194
    11.8241497647077 0.00380756093729653
    12.8682778064888 0.00385787006464527
    13.91240584827 0.0038978688069692
    14.9565338900512 0.00392797860716539
    16.0006619318323 0.00394877391064353
    17.0447899736135 0.00396096519449026
    18.0889180153946 0.00396537869620376
    19.1330460571758 0.00396293347636399
    20.177174098957 0.00395461651990776
    21.2213021407381 0.0039414566237757
    22.2654301825193 0.00392449783432814
    23.3095582243005 0.00390477318713372
    24.3536862660816 0.00388327946669536
    25.3978143078628 0.00386095364749488
    26.441942349644 0.00383865160416115
    27.4860703914251 0.00381712959171776
    28.5301984332063 0.00379702890095484
    29.5743264749875 0.00377886399303269
    30.6184545167686 0.00376301431512222
    31.6625825585498 0.00374971989833537
    32.706710600331 0.00373908074288877
    33.7508386421121 0.00373105990520729
    34.7949666838933 0.00372549011872411
    35.8390947256744 0.00372208370515069
    36.8832227674556 0.0037204454662431
    37.9273508092368 0.00372008818759153
    38.971478851018 0.00372045033560146
    40.0156068927991 0.00372091548653968
    41.0597349345803 0.00372083299233738
    42.1038629763614 0.00371953936203426
    43.1479910181426 0.00371637982079949
    44.1921190599238 0.00371072950107768
    45.2362471017049 0.00370201372343131
    46.2803751434861 0.00368972683898919
    47.3245031852673 0.00367344913189939
    48.3686312270484 0.00365286131946014
    49.4127592688296 0.00362775623996627
    50.4568873106108 0.0035980473836164
    51.5010153523919 0.00356377399939493
    52.5451433941731 0.00352510259939528
    53.5892714359543 0.00348232477970602
    54.6333994777354 0.00343585138127672
    55.6775275195166 0.00338620312214829
    56.7216555612978 0.00333399794070097
    57.7657836030789 0.00327993539450473
    58.8099116448601 0.00322477855720305
    59.8540396866413 0.00316933394292763
    60.8981677284224 0.00311443006055661
    61.9422957702036 0.00306089525559928
    62.9864238119847 0.00300953553304405
    64.0305518537659 0.00296111306820974
    65.0746798955471 0.00291632610329115
    66.1188079373283 0.0028757908944753
    67.1629359791094 0.00284002631863664
    68.2070640208906 0.00280944167092995
    69.2511920626717 0.00278432808711492
    70.2953201044529 0.00276485390993246
    71.3394481462341 0.00275106419073054
    72.3835761880152 0.00274288437979041
    73.4277042297964 0.00274012811584756
    74.4718322715776 0.00274250888185811
    75.5159603133587 0.0027496551550028
    76.5600883551399 0.00276112854911692
    77.6042163969211 0.00277644433189002
    78.6483444387022 0.00279509360166441
    79.6924724804834 0.00281656633336084
    80.7366005222646 0.00284037445321482
    81.7807285640457 0.00286607408008558
    82.8248566058269 0.00289328607868286
    83.868984647608 0.00292171410774828
    84.9131126893892 0.00295115941360671
    85.9572407311704 0.00298153171509574
    87.0013687729515 0.00301285564718843
    88.0454968147327 0.00304527237417221
    89.0896248565139 0.00307903614468486
    90.133752898295 0.00311450573513757
    91.1778809400762 0.00315213090938772
    92.2220089818574 0.0031924342048646
    93.2661370236385 0.00323598853240359
    94.3102650654197 0.00328339124251455
    95.3543931072009 0.0033352354586312
    96.398521148982 0.00339207960242147
    97.4426491907632 0.00345441613248325
    98.4867772325444 0.0035226405815208
    99.5309052743255 0.0035970220051918
    100.575033316107 0.00367767594615242
    101.619161357888 0.00376454096855197
    102.663289399669 0.00385735973178956
    103.70741744145 0.00395566544952838
    104.751545483231 0.0040587744238963
    105.795673525013 0.00416578515989849
    106.839801566794 0.00427558435694378
    107.883929608575 0.0043868598497134
    108.928057650356 0.0044981203369194
    109.972185692137 0.00460772150198506
    111.016313733918 0.00471389790286137
    112.0604417757 0.00481479979764182
    113.104569817481 0.00490853388662492
    114.148697859262 0.0049932067976184
    115.192825901043 0.00506697002619743
    116.236953942824 0.00512806497160671
    117.281081984605 0.00517486668569642
    118.325210026387 0.00520592497851715
    119.369338068168 0.00522000159977649
    120.413466109949 0.00521610233801659
    121.45759415173 0.00519350304481157
    122.501722193511 0.00515176879331679
    123.545850235292 0.00509076561128767
    124.589978277073 0.00501066447906907
    125.634106318855 0.00491193754297827
    126.678234360636 0.00479534675347619
    127.722362402417 0.00466192538511945
    128.766490444198 0.00451295312166082
    129.810618485979 0.00434992558601331
    130.85474652776 0.00417451935377833
    131.898874569542 0.00398855360513446
    132.943002611323 0.00379394963961157
    133.987130653104 0.00359268950033282
    135.031258694885 0.00338677492957375
    136.075386736666 0.00317818780891364
    137.119514778447 0.0029688531296428
    138.163642820229 0.00276060539878254
    139.20777086201 0.00255515922057158
    140.251898903791 0.00235408461080245
    141.296026945572 0.00215878741046378
    142.340154987353 0.0019704949741143
    143.384283029134 0.00179024712507739
    144.428411070916 0.00161889220079167
    145.472539112697 0.0014570878631907
    146.516667154478 0.00130530622515015
    147.560795196259 0.00116384274769649
    148.60492323804 0.00103282829518924
    149.649051279821 0.000912243697021154
    150.693179321603 0.000801936153192846
    151.737307363384 0.000701636834984376
    152.781435405165 0.000610979067578665
    153.825563446946 0.000529516534997175
    154.869691488727 0.000456741014844247
    155.913819530508 0.000392099226779468
    156.95794757229 0.000335008460126911
    158.002075614071 0.000284870728677948
    159.046203655852 0.000241085281104982
    160.090331697633 0.000203059370598957
    161.134459739414 0.000170217255124783
    162.178587781195 0.000142007458455799
    163.222715822977 0.000117908370932296
    164.266843864758 9.74323073049343e-05
    165.310971906539 8.01281671989865e-05
    166.35509994832 6.5582862222943e-05
    167.399227990101 5.34216834285009e-05
    168.443356031882 4.33077848253747e-05
    169.487484073664 3.49409542215116e-05
    170.531612115445 2.80558331115518e-05
    171.575740157226 2.24197339723782e-05
    };
    \addlegendentry{th0.8 = 56\%}
    \end{axis}
    
    \end{tikzpicture}
\caption{Accuracy of anomaly detection based on matching thresholds.}
\label{fig:accuracy}
\end{figure}


==> tex/accuracy0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
    \centering
    \begin{tikzpicture}
    
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkred}{RGB}{139,0,0}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orange}{RGB}{255,165,0}
    
    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={time (s)},
    xmin=-46.6232784009923, xmax=184.013278400992,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Detected anomalies},
    ymin=0, ymax=0.0117093591975462,
    ytick style={color=black}
    ]
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:8.38,0) rectangle (axis cs:32.506,0.00740161769756398);
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:32.506,0) rectangle (axis cs:56.632,0.00365146473079823);
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:56.632,0) rectangle (axis cs:80.758,0.00217114119128544);
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:80.758,0) rectangle (axis cs:104.884,0.00315802355096063);
    \draw[draw=none,fill=darkred,fill opacity=0.6] (axis cs:104.884,0) rectangle (axis cs:129.01,0.0111517706643297);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:8.38,0) rectangle (axis cs:32.506,0.00690817651772638);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:32.506,0) rectangle (axis cs:56.632,0.00335540002289567);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:56.632,0) rectangle (axis cs:80.758,0.00217114119128544);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:80.758,0) rectangle (axis cs:104.884,0.00296064707902559);
    \draw[draw=none,fill=blue,fill opacity=0.6] (axis cs:104.884,0) rectangle (axis cs:129.01,0.00848718829320669);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:8.38,0) rectangle (axis cs:32.506,0.00671080004579134);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:32.506,0) rectangle (axis cs:56.632,0.00296064707902559);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:56.632,0) rectangle (axis cs:80.758,0.00226982942725295);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:80.758,0) rectangle (axis cs:104.884,0.00256589413515551);
    \draw[draw=none,fill=green,fill opacity=0.6] (axis cs:104.884,0) rectangle (axis cs:129.01,0.00878325300110925);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:8.38,0) rectangle (axis cs:32.102,0.00582139946443125);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:32.102,0) rectangle (axis cs:55.824,0.0039143892950486);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:55.824,0) rectangle (axis cs:79.546,0.00140516538796616);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:79.546,0) rectangle (axis cs:103.268,0.00311143764478222);
    \draw[draw=none,fill=orange,fill opacity=0.6] (axis cs:103.268,0) rectangle (axis cs:126.99,0.0077284096338139);
    \addplot [semithick, darkred]
    table {%
    -34.6932023763461 2.26364723576588e-05
    -33.6541249655286 2.83470424165784e-05
    -32.615047554711 3.53165495890737e-05
    -31.5759701438935 4.37746069543466e-05
    -30.5368927330759 5.39811138532487e-05
    -29.4978153222584 6.62276453432569e-05
    -28.4587379114408 8.08382948792015e-05
    -27.4196605006233 9.81698211418739e-05
    -26.3805830898057 0.000118610944441297
    -25.3415056789882 0.000142580638394486
    -24.3024282681706 0.000170525269844797
    -23.2633508573531 0.000202914455341133
    -22.2242734465355 0.00024023552678747
    -21.185196035718 0.000282986532629785
    -20.1461186249004 0.000331667744260472
    -19.1070412140829 0.000386771689761155
    -18.0679638032653 0.000448771797655764
    -17.0288863924478 0.000518109800356748
    -15.9898089816302 0.00059518211816938
    -14.9507315708127 0.000680325517178528
    -13.9116541599951 0.000773802404661955
    -12.8725767491776 0.000875786190042634
    -11.83349933836 0.000986347193778674
    -10.7944219275425 0.00110543962695814
    -9.75534451672495 0.00123289018692378
    -8.7162671059074 0.00136838881571019
    -7.67718969508985 0.00151148214590979
    -6.6381122842723 0.00166157011128209
    -5.59903487345476 0.0018179061266842
    -4.5599574626372 0.00197960114479278
    -3.52088005181966 0.00214563177810447
    -2.4818026410021 0.00231485253775601
    -1.44272523018456 0.00248601209101371
    -0.403647819367009 0.00265777328316014
    0.635429591450539 0.00282873651407001
    1.67450700226809 0.00299746591256091
    2.71358441308564 0.00316251762017704
    3.75266182390319 0.00332246938751181
    4.79173923472074 0.00347595060669708
    5.83081664553828 0.00362167185816914
    6.86989405635584 0.00375845304149136
    7.90897146717339 0.0038852491901943
    8.94804887799094 0.00400117313856667
    9.98712628880848 0.00410551431134206
    11.026203699626 0.00419775304061659
    12.0652811104436 0.00427756997180786
    13.1043585212611 0.00434485029446516
    14.1434359320787 0.00439968271591011
    15.1825133428962 0.00444235327738419
    16.2215907537138 0.00447333428521396
    17.2606681645313 0.00449326878583631
    18.2997455753489 0.00450295114691891
    19.3388229861664 0.00450330441237536
    20.377900396984 0.00449535517370693
    21.4169778078015 0.00448020674257647
    22.4560552186191 0.00445901142045535
    23.4951326294366 0.00443294264286753
    24.5342100402542 0.00440316773186857
    25.5732874510717 0.00437082192564707
    26.6123648618893 0.00433698427383528
    27.6514422727068 0.00430265589675351
    28.6905196835244 0.00426874101164194
    29.7295970943419 0.00423603103361195
    30.7686745051595 0.00420519196736763
    31.807751915977 0.00417675522045022
    32.8468293267946 0.0041511118914788
    33.8859067376121 0.00412851051816003
    34.9249841484297 0.00410905820935027
    35.9640615592472 0.00409272503208487
    37.0031389700648 0.004079351476707
    38.0422163808823 0.00406865877933243
    39.0812937916999 0.00406026183930987
    40.1203712025174 0.00405368442888307
    41.159448613335 0.00404837635230879
    42.1985260241525 0.00404373217230526
    43.2376034349701 0.00403911108369916
    44.2766808457876 0.00403385747899484
    45.3157582566052 0.0040273217203647
    46.3548356674227 0.00401888060969699
    47.3939130782403 0.00400795703543921
    48.4329904890578 0.00399403827455945
    49.4720678998753 0.00397669244219597
    50.5111453106929 0.00395558261210458
    51.5502227215104 0.00393047817872897
    52.589300132328 0.00390126309662982
    53.6283775431455 0.00386794071419619
    54.6674549539631 0.00383063501417862
    55.7065323647806 0.00378958818090751
    56.7456097755982 0.0037451545296214
    57.7846871864157 0.00369779095307302
    58.8237645972333 0.00364804416005656
    59.8628420080508 0.00359653509508441
    60.9019194188684 0.00354394103354344
    61.9409968296859 0.00349097593793837
    62.9800742405035 0.00343836973436562
    64.019151651321 0.00338684722083552
    65.0582290621386 0.0033371073478722
    66.0973064729561 0.00328980361518887
    67.1363838837737 0.00324552630526188
    68.1754612945912 0.00320478722533141
    69.2145387054088 0.00316800755467642
    70.2536161162263 0.00313550929578924
    71.2926935270439 0.00310751070900224
    72.3317709378614 0.00308412597367427
    73.370848348679 0.00306536916940208
    74.4099257594965 0.00305116251264128
    75.4490031703141 0.00304134862281267
    76.4880805811316 0.00303570643295075
    77.5271579919492 0.00303397020886936
    78.5662354027667 0.00303585100327777
    79.6053128135843 0.00304105975264144
    80.6443902244018 0.0030493311297694
    81.6834676352194 0.00306044719842496
    82.7225450460369 0.0030742598811885
    83.7616224568545 0.00309071125087814
    84.800699867672 0.00310985069048754
    85.8397772784896 0.00313184803707851
    86.8788546893071 0.00315700193037859
    87.9179321001247 0.00318574272474772
    88.9570095109422 0.00321862949025763
    89.9960869217598 0.00325634082031325
    91.0351643325773 0.00329965937397787
    92.0742417433949 0.00334945030453584
    93.1133191542124 0.00340663395476557
    94.15239656503 0.00347215342636215
    95.1914739758475 0.00354693784815569
    96.230551386665 0.00363186236740515
    97.2696287974826 0.00372770606289838
    98.3087062083002 0.0038351091206893
    99.3477836191177 0.00395453071655408
    100.386861029935 0.0040862091080629
    101.425938440753 0.00423012544909155
    102.46501585157 0.00438597279755498
    103.504093262388 0.00455313169162177
    104.543170673205 0.0047306535209206
    105.582248084023 0.00491725271944699
    106.621325494841 0.00511130856021007
    107.660402905658 0.00531087704436781
    108.699480316476 0.0055137130579353
    109.738557727293 0.00571730262722556
    110.777635138111 0.00591890475172006
    111.816712548928 0.00611560194303795
    112.855789959746 0.00630435826482942
    113.894867370563 0.0064820833647242
    114.933944781381 0.00664570072945953
    115.973022192198 0.00679221819042935
    117.012099603016 0.00691879856978526
    118.051177013834 0.0070228282950934
    119.090254424651 0.00710198182863252
    120.129331835469 0.00715427985750214
    121.168409246286 0.00717813937090091
    122.207486657104 0.00717241400557574
    123.246564067921 0.00713642336025143
    124.285641478739 0.00706997035228355
    125.324718889556 0.0069733460995786
    126.363796300374 0.0068473222407671
    127.402873711192 0.00669313103835828
    128.441951122009 0.00651243402465026
    129.481028532827 0.00630728033082722
    130.520105943644 0.00608005616999327
    131.559183354462 0.0058334272114951
    132.598260765279 0.0055702757766409
    133.637338176097 0.00529363489844227
    134.676415586914 0.00500662131788876
    135.715492997732 0.00471236943813779
    136.754570408549 0.00441396813129627
    137.793647819367 0.00411440209901035
    138.832725230185 0.00381649923947048
    139.871802641002 0.00352288518333838
    140.91088005182 0.00323594584439284
    141.949957462637 0.0029577985026334
    142.989034873455 0.00269027161299323
    144.028112284272 0.00243489322532634
    145.06718969509 0.00219288762276042
    146.106267105907 0.00196517954536759
    147.145344516725 0.00175240517131066
    148.184421927543 0.00155492888234143
    149.22349933836 0.00137286474621082
    150.262576749178 0.0012061016041145
    151.301654159995 0.00105433065342812
    152.340731570813 0.000917074459538845
    153.37980898163 0.000793716409043917
    154.418886392448 0.000683529722569205
    155.457963803265 0.000585705271169982
    156.497041214083 0.000499377577967646
    157.5361186249 0.000423648529041501
    158.575196035718 0.000357608458076352
    159.614273446536 0.000300354402291142
    160.653350857353 0.000251005448296029
    161.692428268171 0.000208715192493642
    162.731505678988 0.000172681429383398
    163.770583089806 0.000142153251681382
    164.809660500623 0.000116435798550011
    165.848737911441 9.48929232837931e-05
    166.887815322258 7.69480710092842e-05
    167.926892733076 6.20836622817285e-05
    168.965970143893 4.98392721376527e-05
    170.005047554711 3.98088785564126e-05
    171.044124965529 3.16374317441183e-05
    172.083202376346 2.50169684021445e-05
    };
    \addlegendentry{th0.6=0.66\%}
    \addplot [semithick, blue]
    table {%
    -35.4608943222317 2.12768807834785e-05
    -34.4141014144706 2.65706895464706e-05
    -33.3673085067094 3.30150496444928e-05
    -32.3205155989483 4.08166376446038e-05
    -31.2737226911872 5.02088953579939e-05
    -30.2269297834261 6.14531951461735e-05
    -29.1801368756649 7.4839521244818e-05
    -28.1333439679038 9.06865391680529e-05
    -27.0865510601427 0.000109340921027881
    -26.0397581523816 0.000131175795310997
    -24.9929652446204 0.000156588196311265
    -23.9461723368593 0.00018599540191509
    -22.8993794290982 0.000219830069475368
    -21.8525865213371 0.000258534108503734
    -20.805793613576 0.000302551265916002
    -19.7590007058148 0.000352318444205103
    -18.7122077980537 0.000408255824324022
    -17.6654148902926 0.000470755921850348
    -16.6186219825315 0.000540171765258315
    -15.5718290747703 0.000616804446429269
    -14.5250361670092 0.000700890353040765
    -13.4782432592481 0.000792588447015185
    -12.431450351487 0.000891967999424938
    -11.3846574437259 0.000998997226780123
    -10.3378645359647 0.0011135332932978
    -9.29107162820361 0.00123531414581089
    -8.24427872044249 0.00136395263028659
    -7.19748581268137 0.00149893330018313
    -6.15069290492024 0.0016396122667717
    -5.10389999715912 0.00178522036090098
    -4.057107089398 0.00193486977648344
    -3.01031418163688 0.00208756425141273
    -1.96352127387576 0.00224221271594717
    -0.916728366114633 0.00239764620701472
    0.13006454164649 0.00255263771529412
    1.17685744940761 0.00270592450658216
    2.22365035716874 0.00285623234618111
    3.27044326492986 0.00300230096081629
    4.31723617269098 0.00314291000219366
    5.3640290804521 0.00327690473395225
    6.41082198821322 0.00340322065232406
    7.45761489597434 0.00352090627158662
    8.50440780373547 0.00362914335799083
    9.55120071149659 0.00372726397816957
    10.5979936192577 0.00381476383637427
    11.6447865270188 0.00389131150413473
    12.69157943478 0.0039567532898774
    13.7383723425411 0.0040111136477336
    14.7851652503022 0.00405459117699031
    15.8319581580633 0.00408755040930437
    16.8787510658244 0.00411050971342538
    17.9255439735856 0.00412412576123378
    18.9723368813467 0.00412917509016477
    20.0191297891078 0.00412653336281955
    21.0659226968689 0.00411715296362785
    22.1127156046301 0.00410203958526466
    23.1595085123912 0.00408222844604056
    24.2063014201523 0.00405876074679539
    25.2530943279134 0.00403266092595773
    26.2998872356745 0.00400491520895874
    27.3466801434357 0.00397645187784194
    28.3934730511968 0.00394812361321237
    29.4402659589579 0.00392069218760057
    30.487058866719 0.00389481572005731
    31.5338517744802 0.00387103863854655
    32.5806446822413 0.00384978444061836
    33.6274375900024 0.00383135129404508
    34.6742304977635 0.00381591047681585
    35.7210234055247 0.0038035076186217
    36.7678163132858 0.00379406667179596
    37.8146092210469 0.00378739650651406
    38.861402128808 0.00378319999095192
    39.9081950365691 0.00378108538050725
    40.9549879443303 0.00378057980018906
    42.0017808520914 0.00378114456074261
    43.0485737598525 0.00378219200272979
    44.0953666676136 0.00378310351519777
    45.1421595753748 0.00378324832906805
    46.1889524831359 0.00378200264287002
    47.235745390897 0.00377876860318697
    48.2825382986581 0.00377299263752922
    49.3293312064192 0.00376418262645164
    50.3761241141804 0.00375192340727983
    51.4229170219415 0.00373589012577409
    52.4697099297026 0.00371585899551019
    53.5165028374637 0.00369171508771374
    54.5632957452249 0.00366345685567269
    55.610088652986 0.00363119719549736
    56.6568815607471 0.00359516095572343
    57.7036744685082 0.00355567892802381
    58.7504673762693 0.00351317847541724
    59.7972602840305 0.00346817107772299
    60.8440531917916 0.00342123719134088
    61.8908460995527 0.00337300892656973
    62.9376390073138 0.0033241511358107
    63.984431915075 0.00327534157592382
    65.0312248228361 0.00322725085429181
    66.0780177305972 0.00318052288831654
    67.1248106383583 0.0031357566006992
    68.1716035461195 0.00309348953761591
    69.2183964538806 0.00305418403459656
    70.2651893616417 0.00301821646743104
    71.3119822694028 0.00298587001565776
    72.3587751771639 0.00295733123792717
    73.4055680849251 0.00293269061632109
    74.4523609926862 0.00291194707567804
    75.4991539004473 0.00289501632965415
    76.5459468082084 0.00288174275336609
    77.5927397159695 0.00287191433873787
    78.6395326237307 0.00286528015861319
    79.6863255314918 0.0028615696543928
    80.7331184392529 0.00286051297390077
    81.779911347014 0.00286186152509414
    82.8267042547752 0.00286540787991131
    83.8734971625363 0.00287100416278125
    84.9202900702974 0.00287857809076151
    85.9670829780585 0.0028881458964685
    87.0138758858197 0.0028998214593014
    88.0606687935808 0.00291382109224082
    89.1074617013419 0.00293046357701588
    90.154254609103 0.00295016520507939
    91.2010475168642 0.00297342976027176
    92.2478404246253 0.00300083356538496
    93.2946333323864 0.00303300590277812
    94.3414262401475 0.00307060530228814
    95.3882191479086 0.00311429236149268
    96.4350120556698 0.00316469991771282
    97.4818049634309 0.00322240152220419
    98.528597871192 0.0032878792695879
    99.5753907789531 0.00336149210529747
    100.622183686714 0.00344344576715963
    101.668976594475 0.0035337655117383
    102.715769502236 0.00363227273047135
    103.762562409998 0.00373856647490939
    104.809355317759 0.00385201078584702
    105.85614822552 0.00397172856052286
    106.902941133281 0.00409660249943564
    107.949734041042 0.00422528345510092
    108.996526948803 0.00435620626592318
    110.043319856564 0.00448761290704722
    111.090112764325 0.00461758253523152
    112.136905672087 0.00474406775572301
    113.183698579848 0.00486493620535649
    114.230491487609 0.00497801633711073
    115.27728439537 0.00508114611607237
    116.324077303131 0.00517222320319492
    117.370870210892 0.00524925511803794
    118.417663118653 0.00531040783971894
    119.464456026414 0.00535405132941807
    120.511248934176 0.00537880053842176
    121.558041841937 0.00538355060089764
    122.604834749698 0.00536750509590589
    123.651627657459 0.00533019649177258
    124.69842056522 0.00527149814899055
    125.745213472981 0.0051916275446817
    126.792006380742 0.00509114068054971
    127.838799288503 0.0049709179347367
    128.885592196265 0.00483214190361985
    129.932385104026 0.00467626804050939
    130.979178011787 0.00450498912382904
    132.025970919548 0.00432019476881918
    133.072763827309 0.00412392732744696
    134.11955673507 0.00391833559688641
    135.166349642831 0.00370562777616052
    136.213142550592 0.00348802507451803
    137.259935458354 0.00326771728758159
    138.306728366115 0.00304682152424387
    139.353521273876 0.00282734509655551
    140.400314181637 0.00261115338566279
    141.447107089398 0.00239994327926715
    142.493899997159 0.00219522255040928
    143.54069290492 0.00199829532367088
    144.587485812681 0.00181025356240045
    145.634278720443 0.00163197431737737
    146.681071628204 0.0014641223099775
    147.727864535965 0.00130715728620814
    148.774657443726 0.00116134547491254
    149.821450351487 0.00102677441515255
    150.868243259248 0.0009033703836896
    151.915036167009 0.000790917651506262
    152.96182907477 0.000689078825086537
    154.008621982532 0.000597415579388852
    155.055414890293 0.000515409160152484
    156.102207798054 0.000442480118114501
    157.149000705815 0.000378006831608714
    158.195793613576 0.000321342471855112
    159.242586521337 0.000271830162486986
    160.289379429098 0.000228816177601739
    161.336172336859 0.000191661107705169
    162.38296524462 0.000159748997991974
    163.429758152382 0.000132494526911054
    164.476551060143 0.00010934834410498
    165.523343967904 8.98007254714958e-05
    166.570136875665 7.33837297334702e-05
    167.616929783426 5.96720564474033e-05
    168.663722691187 4.82828110949693e-05
    169.710515598948 3.88743802730994e-05
    170.757308506709 3.11446106209733e-05
    171.804101414471 2.48284706039248e-05
    172.850894322232 1.96953561528948e-05
    };
    \addlegendentry{th0.3=0.57\%}
    \addplot [semithick, green]
    table {%
    -36.1397985463566 2.03333771211754e-05
    -35.0861824805641 2.53485927121516e-05
    -34.0325664147715 3.14448486472001e-05
    -32.978950348979 3.88148821921653e-05
    -31.9253342831865 4.767624891568e-05
    -30.871718217394 5.82724149723599e-05
    -29.8181021516014 7.08734128153756e-05
    -28.7644860858089 8.57759446171432e-05
    -27.7108700200164 0.000103302813605783
    -26.6572539542238 0.000123801563787942
    -25.6036378884313 0.000147642214026402
    -24.5500218226388 0.00017521398397614
    -23.4964057568463 0.000206920927590364
    -22.4427896910537 0.000243176415185204
    -21.3891736252612 0.000284396437485629
    -20.3355575594687 0.000330991744380889
    -19.2819414936761 0.000383358876587356
    -18.2283254278836 0.000441870198886306
    -17.1747093620911 0.000506863097446769
    -16.1210932962986 0.000578628558888656
    -15.067477230506 0.00065739940272859
    -14.0138611647135 0.000743338488915975
    -12.960245098921 0.000836527265361466
    -11.9066290331284 0.00093695505369969
    -10.8530129673359 0.00104450949216421
    -9.79939690154339 0.00115896855985781
    -8.74578083575086 0.00127999459485814
    -7.69216476995833 0.00140713068817847
    -6.6385487041658 0.00153979978612206
    -5.58493263837327 0.00167730676550289
    -4.53131657258074 0.00181884366106436
    -3.47770050678821 0.00196349812475899
    -2.42408444099568 0.00211026508588629
    -1.37046837520316 0.00225806146381373
    -0.316852309410628 0.00240574366618299
    0.736763756381904 0.00255212749060732
    1.79037982217443 0.00269600994250254
    2.84399588796695 0.00283619239127313
    3.89761195375949 0.00297150441649323
    4.95122801955202 0.00310082764904097
    6.00484408534454 0.00322311889232545
    7.05846015113707 0.00333743181743343
    8.1120762169296 0.00344293656340803
    9.16569228272213 0.00353893663864567
    10.2193083485147 0.00362488260879967
    11.2729244143072 0.00370038216654133
    12.3265404800997 0.00376520630390711
    13.3801565458922 0.0038192914428378
    14.4337726116848 0.00386273751755748
    15.4873886774773 0.00389580213727954
    16.5410047432698 0.00391889108334065
    17.5946208090624 0.0039325455059305
    18.6482368748549 0.00393742627778114
    19.7018529406474 0.0039342960324043
    20.7554690064399 0.0039239994609732
    21.8090850722325 0.00390744246438336
    22.862701138025 0.00388557075636691
    23.9163172038175 0.00385934849192436
    24.9699332696101 0.00382973745586314
    26.0235493354026 0.00379767729264199
    27.0771654011951 0.00376406719510343
    28.1307814669876 0.00372974940014718
    29.1843975327802 0.00369549476780157
    30.2380135985727 0.00366199064980871
    31.2916296643652 0.00362983118737062
    32.3452457301578 0.00359951011690625
    33.3988617959503 0.00357141610849729
    34.4524778617428 0.0035458306143124
    35.5060939275353 0.00352292816317656
    36.5597099933279 0.00350277900157584
    37.6133260591204 0.00348535394944521
    38.6669421249129 0.00347053130969861
    39.7205581907055 0.00345810564238892
    40.774174256498 0.0034477981867297
    41.8277903222905 0.00343926868653583
    42.8814063880831 0.00343212834707249
    43.9350224538756 0.00342595362453555
    44.9886385196681 0.00342030052464988
    46.0422545854606 0.00341471906581491
    47.0958706512532 0.00340876754677871
    48.1494867170457 0.0034020262510011
    49.2031027828382 0.00339411022158782
    50.2567188486307 0.0033846807535542
    51.3103349144233 0.00337345527534015
    52.3639509802158 0.00336021532946624
    53.4175670460083 0.00334481241278882
    54.4711831118009 0.0033271714990247
    55.5247991775934 0.00330729213836702
    56.5784152433859 0.0032852471087248
    57.6320313091784 0.00326117867744226
    58.685647374971 0.00323529261793583
    59.7392634407635 0.00320785020893723
    60.792879506556 0.00317915852131948
    61.8464955723486 0.00314955936533017
    62.9001116381411 0.00311941732631209
    63.9537277039336 0.00308910735699439
    65.0073437697261 0.00305900241714089
    66.0609598355187 0.00302946165540721
    67.1145759013112 0.00300081961310975
    68.1681919671037 0.00297337689544961
    69.2218080328963 0.00294739270353055
    70.2754240986888 0.00292307955194168
    71.3290401644813 0.00290060041405943
    72.3826562302739 0.00288006844342258
    73.4362722960664 0.00286154931784174
    74.4898883618589 0.0028450661469266
    75.5435044276514 0.00283060677724522
    76.597120493444 0.00281813322622162
    77.6507365592365 0.00280759287992097
    78.704352625029 0.00279893100466924
    79.7579686908216 0.00279210405131302
    80.8115847566141 0.00278709317674762
    81.8652008224066 0.00278391737253693
    82.9188168881991 0.00278264557684423
    83.9724329539917 0.00278340715467587
    85.0260490197842 0.00278640016309995
    86.0796650855767 0.00279189687239927
    87.1332811513692 0.00280024609007197
    88.1868972171618 0.00281187193048404
    89.2405132829543 0.00282726878637501
    90.2941293487468 0.00284699238622451
    91.3477454145394 0.00287164696000949
    92.4013614803319 0.00290186868090955
    93.4549775461244 0.00293830569743307
    94.508593611917 0.00298159521433036
    95.5622096777095 0.00303233821646473
    96.615825743502 0.00309107255245343
    97.6694418092945 0.00315824519943971
    98.7230578750871 0.0032341846122
    99.7766739408796 0.00331907411479739
    100.830290006672 0.00341292731768958
    101.883906072465 0.00351556653493834
    102.937522138257 0.00362660513328297
    103.99113820405 0.0037454346667935
    105.044754269842 0.0038712175383139
    106.098370335635 0.00400288578397017
    107.151986401427 0.00413914640304384
    108.20560246722 0.00427849345723811
    109.259218533012 0.00441922694680176
    110.312834598805 0.00455947824326546
    111.366450664597 0.00469724162774314
    112.42006673039 0.00483041125855546
    113.473682796182 0.00495682268134145
    114.527298861975 0.00507429780775424
    115.580914927768 0.00518069213370306
    116.63453099356 0.00527394285239419
    117.688147059353 0.00535211644728835
    118.741763125145 0.0054134543299696
    119.795379190938 0.00545641512023089
    120.84899525673 0.00547971225061143
    121.902611322523 0.00548234571301624
    122.956227388315 0.00546362694642478
    124.009843454108 0.00542319608538908
    125.0634595199 0.00536103104044936
    126.117075585693 0.00527744815364334
    127.170691651485 0.00517309445378892
    128.224307717278 0.00504893181550805
    129.27792378307 0.00490621359144132
    130.331539848863 0.00474645452785696
    131.385155914655 0.00457139498018112
    132.438771980448 0.00438296060887054
    133.492388046241 0.00418321885160957
    134.546004112033 0.00397433353149098
    135.599620177826 0.00375851897157621
    136.653236243618 0.00353799494544154
    137.706852309411 0.00331494370474727
    138.760468375203 0.00309147019431782
    139.814084440996 0.00286956640016735
    140.867700506788 0.00265108058504325
    141.921316572581 0.00243769195880605
    142.974932638373 0.00223089111693402
    144.028548704166 0.00203196636895628
    145.082164769958 0.00184199587825168
    146.135780835751 0.00166184535284538
    147.189396901543 0.00149217086961306
    148.243012967336 0.00133342628607273
    149.296629033128 0.00118587459741376
    150.350245098921 0.00104960253259996
    151.403861164713 0.0009245376517214
    152.457477230506 0.000810467205287998
    153.511093296299 0.000707058041718649
    154.564709362091 0.000613876897861438
    155.618325427884 0.000530410474370209
    156.671941493676 0.000456084778254008
    157.725557559469 0.000390283303986127
    158.779173625261 0.000332363717515462
    159.832789691054 0.000281672800101799
    160.886405756846 0.000237559497422166
    161.940021822639 0.000199386000875869
    162.993637888431 0.000166536860198504
    164.047253954224 0.000138426187868291
    165.100870020016 0.000114503065546306
    166.154486085809 9.42553007683665e-05
    167.208102151601 7.72117086801747e-05
    168.261718217394 6.29431095993788e-05
    169.315334283186 5.10622397480815e-05
    170.368950348979 4.12227709944915e-05
    171.422566414772 3.31176273551658e-05
    172.476182480564 2.64767728451259e-05
    173.529798546357 2.10646284741925e-05
    };
    \addlegendentry{th0.1=0.56\%}
    \addplot [semithick, orange]
    table {%
    -36.0654045373401 2.08702203620458e-05
    -35.022686903799 2.59446286912392e-05
    -33.9799692702579 3.20957600237801e-05
    -32.9372516367167 3.95119922085649e-05
    -31.8945340031756 4.84052692374847e-05
    -30.8518163696345 5.90119973646173e-05
    -29.8090987360934 7.15935003810968e-05
    -28.7663811025523 8.6435924257674e-05
    -27.7236634690112 0.000103849478439255
    -26.6809458354701 0.000124166902381288
    -25.638228201929 0.000147741052286595
    -24.5955105683879 0.00017494151516274
    -23.5527929348468 0.000206150175839698
    -22.5100753013057 0.000241755687800205
    -21.4673576677646 0.000282146830620261
    -20.4246400342235 0.000327704775180911
    -19.3819224006824 0.000378794321881423
    -18.3392047671413 0.000435754225716689
    -17.2964871336002 0.000498886773701895
    -16.253769500059 0.000568446832744903
    -15.2110518665179 0.000644630637326417
    -14.1683342329768 0.000727564633612678
    -13.1256165994357 0.000817294737085732
    -12.0828989658946 0.000913776391590722
    -11.0401813323535 0.00101686583615392
    -9.99746369881241 0.00112631298960625
    -8.9547460652713 0.00124175635002047
    -7.9120284317302 0.00136272027494893
    -6.86931079818909 0.00148861495894053
    -5.82659316464799 0.00161873935723946
    -4.78387553110688 0.00175228722032144
    -3.74115789756578 0.00188835630539994
    -2.69844026402467 0.00202596072157886
    -1.65572263048356 0.00216404624912427
    -0.613004996942458 0.00230150835523316
    0.429712636598651 0.00243721251399409
    1.47243027013975 0.00257001633244176
    2.51514790368086 0.00269879289306116
    3.55786553722197 0.00282245465072148
    4.60058317076307 0.00293997717300661
    5.64330080430418 0.0030504219904487
    6.68601843784528 0.00315295782923041
    7.72873607138639 0.00324687953409416
    8.7714537049275 0.00333162405262825
    9.8141713384686 0.00340678294150237
    10.8568889720097 0.00347211096698443
    11.8996066055508 0.00352753050142899
    12.9423242390919 0.00357313155875003
    13.985041872633 0.00360916745897421
    15.0277595061741 0.00363604625840347
    16.0704771397152 0.00365431822142665
    17.1131947732563 0.00366465973683558
    18.1559124067975 0.00366785419064434
    19.1986300403386 0.00366477039495417
    20.2413476738797 0.00365633923564363
    21.2840653074208 0.00364352923919734
    22.3267829409619 0.00362732177072924
    23.369500574503 0.00360868656234382
    24.4122182080441 0.00358855823561455
    25.4549358415852 0.00356781442719187
    26.4976534751263 0.00354725605602418
    27.5403711086674 0.00352759018834117
    28.5830887422085 0.00350941586641357
    29.6258063757496 0.0034932131729739
    30.6685240092907 0.0034793357084705
    31.7112416428318 0.00346800656590039
    32.7539592763729 0.00345931780006997
    33.796676909914 0.0034532333063681
    34.8393945434551 0.00344959494950244
    35.8821121769963 0.00344813171563288
    36.9248298105374 0.00344847160203256
    37.9675474440785 0.00345015590667123
    39.0102650776196 0.00345265553570489
    40.0529827111607 0.00345538890956535
    41.0957003447018 0.00345774101811496
    42.1384179782429 0.00345908315232246
    43.181135611784 0.00345879282452719
    44.2238532453251 0.0034562733822196
    45.2665708788662 0.00345097282217399
    46.3092885124073 0.00344240132360214
    47.3520061459484 0.0034301470415926
    48.3947237794895 0.00341388973613622
    49.4374414130306 0.00339341185789914
    50.4801590465717 0.00336860676957374
    51.5228766801129 0.0033394838506099
    52.565594313654 0.0033061703123509
    53.6083119471951 0.00326890963845648
    54.6510295807362 0.0032280566598321
    55.6937472142773 0.00318406937146123
    56.7364648478184 0.0031374976975303
    57.7791824813595 0.00308896950775076
    58.8219001149006 0.00303917427840131
    59.8646177484417 0.00298884487293913
    60.9073353819828 0.00293873798584389
    61.9500530155239 0.0028896138467619
    62.992770649065 0.002842215817563
    64.0354882826061 0.0027972505307225
    65.0782059161472 0.00275536921225895
    66.1209235496883 0.00271715080576949
    67.1636411832294 0.00268308746612686
    68.2063588167705 0.00265357292310838
    69.2490764503117 0.00262889412832426
    70.2917940838527 0.00260922649569761
    71.3345117173939 0.00259463292944998
    72.377229350935 0.00258506670762921
    73.4199469844761 0.00258037815768735
    74.4626646180172 0.00258032492779849
    75.5053822515583 0.00258458552800374
    76.5480998850994 0.00259277569342975
    77.5908175186405 0.0026044670121764
    78.6335351521816 0.00261920716717072
    79.6762527857227 0.00263654106807335
    80.7189704192638 0.00265603209936891
    81.7616880528049 0.00267728268653377
    82.804405686346 0.00269995338529977
    83.8471233198871 0.00272377973025477
    84.8898409534282 0.00274858613811207
    85.9325585869693 0.00277429624671483
    86.9752762205105 0.00280093918101571
    88.0179938540516 0.00282865136874885
    89.0607114875927 0.00285767367730717
    90.1034291211338 0.00288834380474366
    91.1461467546749 0.00292108402654109
    92.188864388216 0.0029563845701489
    93.2315820217571 0.00299478305535972
    94.2742996552982 0.00303684059447077
    95.3170172888393 0.00308311528611429
    96.3597349223804 0.00313413395530605
    97.4024525559215 0.00319036308489006
    98.4451701894626 0.0032521799461462
    99.4878878230037 0.00331984496578103
    100.530605456545 0.00339347636078592
    101.573323090086 0.00347302803081385
    102.616040723627 0.00355827162009998
    103.658758357168 0.00364878354909337
    104.701475990709 0.0037439376726899
    105.74419362425 0.00384290405128596
    106.786911257791 0.0039446541279666
    107.829628891333 0.0040479723961625
    108.872346524874 0.00415147442405112
    109.915064158415 0.00425363088244877
    110.957781791956 0.00435279700991317
    112.000499425497 0.00444724675028737
    113.043217059038 0.0045352106217581
    114.085934692579 0.00461491622988277
    115.12865232612 0.00468463022626379
    116.171369959661 0.00474270044469519
    117.214087593203 0.0047875969212567
    118.256805226744 0.00481795052584493
    119.299522860285 0.00483258799999483
    120.342240493826 0.0048305623075978
    121.384958127367 0.00481117735738717
    122.427675760908 0.00477400634316137
    123.470393394449 0.00471890316239775
    124.51311102799 0.00464600660765468
    125.555828661531 0.00455573726856277
    126.598546295072 0.00444878732541913
    127.641263928614 0.0043261036485994
    128.683981562155 0.00418886483187342
    129.726699195696 0.0040384529738858
    130.769416829237 0.00387642117353723
    131.812134462778 0.00370445781645223
    132.854852096319 0.00352434879774272
    133.89756972986 0.00333793884951568
    134.940287363401 0.00314709312073359
    135.983004996942 0.00295366009478243
    137.025722630484 0.00275943683086513
    138.068440264025 0.00256613738501561
    139.111157897566 0.00237536511213606
    140.153875531107 0.00218858937971817
    141.196593164648 0.00200712704483174
    142.239310798189 0.00183212886643509
    143.28202843173 0.00166457085245631
    144.324746065271 0.00150525038194791
    145.367463698812 0.00135478680235798
    146.410181332353 0.00121362608473087
    147.452898965895 0.00108204902820034
    148.495616599436 0.000960182440815711
    149.538334232977 0.000848012686544992
    150.581051866518 0.000745400977011853
    151.623769500059 0.000652099798888766
    152.6664871336 0.00056776990081057
    153.709204767141 0.000491997313536154
    154.751922400682 0.000424309939878112
    155.794640034223 0.000364193322548171
    156.837357667765 0.000311105274547627
    157.880075301306 0.000264489134375809
    158.922792934847 0.000223785483878797
    159.965510568388 0.000188442237292263
    161.008228201929 0.000157923073816807
    162.05094583547 0.000131714241384077
    163.093663469011 0.00010932980520678
    164.136381102552 9.03154508863064e-05
    165.179098736093 7.42509783938302e-05
    166.221816369635 6.07516406628028e-05
    167.264534003176 4.94684896635715e-05
    168.307251636717 4.00878947264142e-05
    169.349969270258 3.23303937227377e-05
    170.392686903799 2.59490287443175e-05
    171.43540453734 2.07273053612548e-05
    };
    \addlegendentry{th0.8=0.52\%}
    \end{axis}
    
    \end{tikzpicture}
\caption{Accuracy of anomaly detection for different matching thresholds.}
\label{fig:dbscan}
\end{figure}



==> tex/dbscan.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
    \centering
        \begin{tikzpicture}
        
        \definecolor{crimson2143940}{RGB}{214,39,40}
        \definecolor{darkgray176}{RGB}{176,176,176}
        \definecolor{darkorange25512714}{RGB}{255,127,14}
        \definecolor{forestgreen4416044}{RGB}{44,160,44}
        \definecolor{lightgray204}{RGB}{204,204,204}
        \definecolor{mediumpurple148103189}{RGB}{148,103,189}
        \definecolor{sienna1408675}{RGB}{140,86,75}
        \definecolor{steelblue31119180}{RGB}{31,119,180}
        
        \begin{axis}[
        width=.48\textwidth,
        height=.27\textheight,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={distance threshold},
        xmin=-3.0275828659299, xmax=197.400015851089,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={unmatched points},
        ymin=-12.25, ymax=257.25,
        ytick style={color=black}
        ]
        \addplot [thick, steelblue31119180, forget plot]
        table {%
        7.28010988928052 0
        7.28010988928052 1
        8 2
        8 3
        8.06225774829855 4
        8.06225774829855 5
        8.24621125123532 6
        8.24621125123532 7
        8.24621125123532 8
        8.24621125123532 9
        8.94427190999916 10
        8.94427190999916 11
        9 12
        9 13
        9 14
        9.05538513813742 15
        9.05538513813742 16
        9.21954445729289 17
        9.21954445729289 18
        9.21954445729289 19
        9.21954445729289 20
        9.48683298050514 21
        9.48683298050514 22
        9.8488578017961 23
        9.8488578017961 24
        10 25
        10.0498756211209 26
        10.0498756211209 27
        10.0498756211209 28
        10.0498756211209 29
        10.0498756211209 30
        10.0498756211209 31
        10.0498756211209 32
        10.1980390271856 33
        10.1980390271856 34
        10.1980390271856 35
        10.1980390271856 36
        10.1980390271856 37
        10.4403065089106 38
        10.4403065089106 39
        10.4403065089106 40
        10.6301458127346 41
        10.770329614269 42
        10.770329614269 43
        10.816653826392 44
        10.816653826392 45
        11 46
        11 47
        11.0453610171873 48
        11.1803398874989 49
        11.1803398874989 50
        11.4017542509914 51
        11.4017542509914 52
        11.4017542509914 53
        11.6619037896906 54
        11.6619037896906 55
        11.7046999107196 56
        11.7046999107196 57
        12 58
        12 59
        12 60
        12 61
        12.0415945787923 62
        12.0415945787923 63
        12.0415945787923 64
        12.0415945787923 65
        12.0415945787923 66
        12.0830459735946 67
        12.1655250605964 68
        12.1655250605964 69
        12.1655250605964 70
        12.1655250605964 71
        12.369316876853 72
        12.369316876853 73
        12.369316876853 74
        12.369316876853 75
        12.5299640861417 76
        12.5299640861417 77
        12.5299640861417 78
        12.5299640861417 79
        12.6491106406735 80
        12.6491106406735 81
        12.7279220613579 82
        13 83
        13 84
        13 85
        13 86
        13.0384048104053 87
        13.0384048104053 88
        13.1529464379659 89
        13.1529464379659 90
        13.1529464379659 91
        13.3416640641263 92
        13.3416640641263 93
        13.3416640641263 94
        13.4164078649987 95
        13.6014705087354 96
        13.6014705087354 97
        13.6014705087354 98
        13.9283882771841 99
        14.0356688476182 100
        14.0356688476182 101
        14.0356688476182 102
        14.0356688476182 103
        14.0356688476182 104
        14.0356688476182 105
        14.0356688476182 106
        14.142135623731 107
        14.142135623731 108
        14.3178210632764 109
        14.3178210632764 110
        14.560219778561 111
        14.560219778561 112
        14.560219778561 113
        14.560219778561 114
        14.7648230602334 115
        15 116
        15 117
        15 118
        15.0332963783729 119
        15.1327459504216 120
        15.1327459504216 121
        15.1327459504216 122
        15.1327459504216 123
        15.1327459504216 124
        15.1327459504216 125
        15.52417469626 126
        16 127
        16.1245154965971 128
        16.1245154965971 129
        16.2788205960997 130
        16.5529453572468 131
        16.6433169770932 132
        16.6433169770932 133
        16.6433169770932 134
        16.7630546142402 135
        16.7630546142402 136
        16.7630546142402 137
        17 138
        17 139
        17.0293863659264 140
        17.0293863659264 141
        17.0293863659264 142
        17.0293863659264 143
        17.0293863659264 144
        17.0293863659264 145
        17.0293863659264 146
        17.0293863659264 147
        17.0880074906351 148
        17.0880074906351 149
        17.1172427686237 150
        17.2046505340853 151
        17.2046505340853 152
        17.2626765016321 153
        17.2626765016321 154
        17.2626765016321 155
        17.2626765016321 156
        17.2626765016321 157
        17.2626765016321 158
        17.2626765016321 159
        17.2626765016321 160
        17.464249196573 161
        17.464249196573 162
        17.464249196573 163
        17.464249196573 164
        18 165
        18.0277563773199 166
        18.0277563773199 167
        18.0277563773199 168
        18.0277563773199 169
        18.0277563773199 170
        18.1107702762748 171
        18.1107702762748 172
        18.1107702762748 173
        18.1107702762748 174
        18.2482875908947 175
        18.2482875908947 176
        18.2482875908947 177
        18.2482875908947 178
        18.2482875908947 179
        18.2482875908947 180
        18.4390889145858 181
        18.6815416922694 182
        18.8679622641132 183
        19 184
        19 185
        19.1049731745428 186
        19.6468827043885 187
        19.6977156035922 188
        20.2237484161567 189
        20.2237484161567 190
        20.6155281280883 191
        20.6155281280883 192
        20.8086520466848 193
        21.540659228538 194
        21.8403296678416 195
        22.8035085019828 196
        24.1867732448956 197
        24.7588368062799 198
        25.7099202643649 199
        26.2488094968134 200
        29.0688837074973 201
        35.6089876295297 202
        39.0512483795333 203
        40.6078810084939 204
        44.9110231457712 205
        53.9351462406472 206
        58.0086200490927 207
        59.9332962550868 208
        63.8905313798532 209
        70.327803890069 210
        70.327803890069 211
        82.2009732302483 212
        109.553639829994 213
        };
        \addplot [thick, darkorange25512714, forget plot]
        table {%
        7.61577310586391 0
        7.61577310586391 1
        8.54400374531753 2
        8.54400374531753 3
        8.94427190999916 4
        8.94427190999916 5
        9.05538513813742 6
        9.05538513813742 7
        9.05538513813742 8
        9.21954445729289 9
        9.21954445729289 10
        9.21954445729289 11
        9.21954445729289 12
        9.48683298050514 13
        9.48683298050514 14
        9.8488578017961 15
        10.1980390271856 16
        10.1980390271856 17
        10.1980390271856 18
        10.1980390271856 19
        10.295630140987 20
        10.295630140987 21
        10.295630140987 22
        10.816653826392 23
        10.816653826392 24
        11.0453610171873 25
        11.1803398874989 26
        11.1803398874989 27
        11.1803398874989 28
        11.6619037896906 29
        11.6619037896906 30
        11.7046999107196 31
        11.7046999107196 32
        12 33
        12 34
        12 35
        12 36
        12 37
        12.0415945787923 38
        12.0415945787923 39
        12.0415945787923 40
        12.0415945787923 41
        12.0415945787923 42
        12.1655250605964 43
        12.369316876853 44
        12.369316876853 45
        12.5299640861417 46
        12.5299640861417 47
        12.6491106406735 48
        12.6491106406735 49
        12.6491106406735 50
        12.6491106406735 51
        12.8062484748657 52
        13.0384048104053 53
        13.0384048104053 54
        13.0384048104053 55
        13.1529464379659 56
        13.1529464379659 57
        13.3416640641263 58
        13.3416640641263 59
        13.3416640641263 60
        13.4536240470737 61
        13.4536240470737 62
        13.6014705087354 63
        13.6014705087354 64
        13.6014705087354 65
        13.6014705087354 66
        13.6014705087354 67
        14 68
        14 69
        14.0356688476182 70
        14.0356688476182 71
        14.0356688476182 72
        14.0356688476182 73
        14.0356688476182 74
        14.142135623731 75
        14.142135623731 76
        14.142135623731 77
        14.142135623731 78
        14.142135623731 79
        14.3178210632764 80
        14.3178210632764 81
        14.3178210632764 82
        14.3178210632764 83
        15 84
        15 85
        15 86
        15.0332963783729 87
        15.0332963783729 88
        15.1327459504216 89
        15.1327459504216 90
        15.2315462117278 91
        15.2315462117278 92
        15.2970585407784 93
        15.2970585407784 94
        15.2970585407784 95
        15.2970585407784 96
        15.52417469626 97
        15.52417469626 98
        16 99
        16.0312195418814 100
        16.0312195418814 101
        16.1245154965971 102
        16.1245154965971 103
        16.2788205960997 104
        16.2788205960997 105
        16.2788205960997 106
        16.4924225024706 107
        17.0293863659264 108
        17.1172427686237 109
        17.2626765016321 110
        17.2626765016321 111
        17.464249196573 112
        17.6918060129541 113
        18 114
        18 115
        18 116
        18 117
        18.0277563773199 118
        18.0277563773199 119
        18.0277563773199 120
        18.1107702762748 121
        18.1107702762748 122
        18.1107702762748 123
        18.2482875908947 124
        18.2482875908947 125
        18.2482875908947 126
        18.2482875908947 127
        18.2482875908947 128
        18.2482875908947 129
        18.2482875908947 130
        18.4390889145858 131
        18.4390889145858 132
        18.4390889145858 133
        18.6815416922694 134
        18.6815416922694 135
        18.6815416922694 136
        18.8679622641132 137
        19.0262975904404 138
        19.1049731745428 139
        19.1049731745428 140
        19.1049731745428 141
        19.1049731745428 142
        19.2353840616713 143
        19.2353840616713 144
        19.2353840616713 145
        19.4164878389476 146
        20 147
        20 148
        20.0249843945008 149
        20.0249843945008 150
        20.0249843945008 151
        20.0249843945008 152
        20.0249843945008 153
        20.0249843945008 154
        20.0249843945008 155
        20.0249843945008 156
        20.0249843945008 157
        20.2484567313166 158
        21.0237960416286 159
        21.0237960416286 160
        21.0237960416286 161
        21.0237960416286 162
        21.2132034355964 163
        21.8403296678416 164
        22 165
        22.4722050542442 166
        22.561028345357 167
        24.2074368738204 168
        26.0192236625154 169
        26.8328157299975 170
        26.8328157299975 171
        27.2946881279124 172
        27.2946881279124 173
        28.1780056072107 174
        29.2745623366089 175
        29.732137494637 176
        31.1448230047949 177
        31.6227766016838 178
        31.7804971641414 179
        34.2052627529741 180
        35.0570962859162 181
        35.0570962859162 182
        37.3363094051889 183
        37.5765884561119 184
        45.1774279923061 185
        45.9673797382448 186
        46.5295604965274 187
        60.00833275471 188
        60.00833275471 189
        66.0302960768767 190
        97.0463806640928 191
        };
        \addplot [thick, forestgreen4416044, forget plot]
        table {%
        7.07106781186548 0
        7.07106781186548 1
        8.24621125123532 2
        9 3
        9 4
        10 5
        10 6
        10.295630140987 7
        10.295630140987 8
        11.1803398874989 9
        11.1803398874989 10
        11.1803398874989 11
        11.1803398874989 12
        11.1803398874989 13
        11.4017542509914 14
        11.4017542509914 15
        12.0415945787923 16
        12.0415945787923 17
        12.0415945787923 18
        12.1655250605964 19
        12.1655250605964 20
        12.5299640861417 21
        12.5299640861417 22
        13 23
        13 24
        13.0384048104053 25
        13.0384048104053 26
        13.0384048104053 27
        13.0384048104053 28
        13.3416640641263 29
        14.142135623731 30
        14.3178210632764 31
        14.3178210632764 32
        15 33
        15 34
        15.2970585407784 35
        15.2970585407784 36
        16.2788205960997 37
        16.2788205960997 38
        18.0277563773199 39
        18.3575597506858 40
        19.1049731745428 41
        19.1049731745428 42
        19.1049731745428 43
        20.0249843945008 44
        20.5182845286832 45
        20.5182845286832 46
        21.9544984001001 47
        22.0227155455452 48
        22.4722050542442 49
        25.0199920063936 50
        25.0199920063936 51
        26.8328157299975 52
        26.8328157299975 53
        28.0178514522438 54
        28.1602556806574 55
        28.6356421265527 56
        29.1204395571221 57
        29.1547594742265 58
        29.1547594742265 59
        31.4006369362152 60
        31.4006369362152 61
        32.4499614791759 62
        33.1058907144937 63
        33.1058907144937 64
        33.2415402771893 65
        33.2415402771893 66
        33.5410196624968 67
        33.5410196624968 68
        33.6154726279432 69
        33.6154726279432 70
        35.3836120259083 71
        36.4005494464026 72
        37.589892258425 73
        38.2099463490856 74
        38.2099463490856 75
        40.024992192379 76
        40.3112887414927 77
        40.3112887414927 78
        43.2897216438267 79
        43.2897216438267 80
        47.2652091923859 81
        48.7647413609464 82
        50.6359556046887 83
        52.4785670536077 84
        55.0817574156816 85
        55.2268050859363 86
        57.2188780036799 87
        65.4904573201318 88
        66.2193325245732 89
        67.0074622710038 90
        73.5391052434009 91
        74.9666592559653 92
        75.2728370662353 93
        76.9675256195754 94
        110.476241789807 95
        188.289670454861 96
        };
        \addplot [thick, crimson2143940, forget plot]
        table {%
        7.07106781186548 0
        7.07106781186548 1
        7.61577310586391 2
        7.61577310586391 3
        8.94427190999916 4
        8.94427190999916 5
        9.05538513813742 6
        9.05538513813742 7
        9.05538513813742 8
        9.21954445729289 9
        9.21954445729289 10
        9.21954445729289 11
        10.0498756211209 12
        10.0498756211209 13
        10.0498756211209 14
        10.0498756211209 15
        10.0498756211209 16
        10.0498756211209 17
        10.0498756211209 18
        10.0498756211209 19
        10.0498756211209 20
        10.0498756211209 21
        10.1980390271856 22
        10.1980390271856 23
        10.6301458127346 24
        10.6301458127346 25
        10.770329614269 26
        10.816653826392 27
        11 28
        11 29
        11.1803398874989 30
        11.1803398874989 31
        11.1803398874989 32
        11.1803398874989 33
        11.1803398874989 34
        11.1803398874989 35
        11.4017542509914 36
        11.4017542509914 37
        11.4017542509914 38
        11.4017542509914 39
        11.4017542509914 40
        11.4017542509914 41
        11.7046999107196 42
        11.7046999107196 43
        12 44
        12 45
        12.0415945787923 46
        12.0415945787923 47
        12.0415945787923 48
        12.0415945787923 49
        12.0415945787923 50
        12.0415945787923 51
        12.0415945787923 52
        12.0415945787923 53
        12.0415945787923 54
        12.0415945787923 55
        12.1655250605964 56
        12.1655250605964 57
        12.1655250605964 58
        12.1655250605964 59
        12.2065556157337 60
        12.369316876853 61
        12.369316876853 62
        12.6491106406735 63
        12.6491106406735 64
        12.6491106406735 65
        12.6491106406735 66
        12.7279220613579 67
        12.7279220613579 68
        12.8062484748657 69
        13 70
        13 71
        13.1529464379659 72
        13.1529464379659 73
        13.1529464379659 74
        13.1529464379659 75
        13.3416640641263 76
        13.3416640641263 77
        13.6014705087354 78
        13.6014705087354 79
        13.6014705087354 80
        13.6014705087354 81
        14.0356688476182 82
        14.0356688476182 83
        14.142135623731 84
        14.142135623731 85
        14.142135623731 86
        14.142135623731 87
        14.3178210632764 88
        14.3178210632764 89
        14.422205101856 90
        14.8660687473185 91
        14.8660687473185 92
        15 93
        15 94
        15.0332963783729 95
        15.1327459504216 96
        15.1327459504216 97
        15.1327459504216 98
        15.2315462117278 99
        15.2643375224737 100
        15.2643375224737 101
        15.2970585407784 102
        15.2970585407784 103
        16.1245154965971 104
        16.1245154965971 105
        16.1245154965971 106
        16.1245154965971 107
        16.4924225024706 108
        17.0293863659264 109
        17.0293863659264 110
        17.0293863659264 111
        17.0293863659264 112
        17.0880074906351 113
        17.1172427686237 114
        17.2626765016321 115
        17.2626765016321 116
        17.2626765016321 117
        17.464249196573 118
        17.6918060129541 119
        17.6918060129541 120
        17.7200451466693 121
        17.8044938147649 122
        18.0277563773199 123
        18.4390889145858 124
        19.1049731745428 125
        19.1049731745428 126
        19.1049731745428 127
        19.1049731745428 128
        19.2353840616713 129
        19.2353840616713 130
        19.313207915828 131
        19.8494332412792 132
        19.8494332412792 133
        20.0249843945008 134
        20.3960780543711 135
        20.6155281280883 136
        20.8086520466848 137
        21.0237960416286 138
        22 139
        22.0907220343745 140
        22.3606797749979 141
        22.3606797749979 142
        22.4722050542442 143
        23.1948270094864 144
        23.1948270094864 145
        23.259406699226 146
        24.1660919471891 147
        24.1867732448956 148
        24.1867732448956 149
        24.8394846967484 150
        25 151
        26.0192236625154 152
        26.6833281282527 153
        27.0739727413618 154
        28.1602556806574 155
        28.1602556806574 156
        28.6006992921502 157
        28.6356421265527 158
        28.6356421265527 159
        30.1496268633627 160
        30.1496268633627 161
        33.4215499341368 162
        34.0147027033899 163
        34.132096331752 164
        34.2052627529741 165
        35.3553390593274 166
        35.6931365951495 167
        35.6931365951495 168
        36.3593179253957 169
        36.3593179253957 170
        48.5489443757534 171
        48.7647413609464 172
        56.0892146495206 173
        92.5742944882649 174
        138.19189556555 175
        183.412104289766 176
        };
        \addplot [thick, mediumpurple148103189, forget plot]
        table {%
        6.08276253029822 0
        6.08276253029822 1
        6.32455532033676 2
        6.32455532033676 3
        7.07106781186548 4
        7.07106781186548 5
        8.60232526704263 6
        8.60232526704263 7
        9.8488578017961 8
        9.8488578017961 9
        10 10
        10 11
        10.0498756211209 12
        10.0498756211209 13
        10.0498756211209 14
        10.1980390271856 15
        10.1980390271856 16
        10.1980390271856 17
        11 18
        11 19
        11 20
        11 21
        11.0453610171873 22
        11.0453610171873 23
        11.1803398874989 24
        11.1803398874989 25
        11.4017542509914 26
        11.4017542509914 27
        11.6619037896906 28
        11.6619037896906 29
        12.0415945787923 30
        12.0415945787923 31
        12.0415945787923 32
        12.0830459735946 33
        12.1655250605964 34
        12.1655250605964 35
        12.2065556157337 36
        12.2065556157337 37
        12.369316876853 38
        12.5299640861417 39
        13 40
        13 41
        13.1529464379659 42
        13.1529464379659 43
        13.1529464379659 44
        13.1529464379659 45
        13.1529464379659 46
        13.3416640641263 47
        13.6014705087354 48
        13.6014705087354 49
        14 50
        14.142135623731 51
        14.142135623731 52
        14.142135623731 53
        14.3178210632764 54
        14.422205101856 55
        14.8660687473185 56
        15.2970585407784 57
        15.52417469626 58
        15.52417469626 59
        16 60
        16 61
        16.0312195418814 62
        16.0312195418814 63
        16.1245154965971 64
        16.1245154965971 65
        16.7630546142402 66
        17.0293863659264 67
        17.0293863659264 68
        17.0293863659264 69
        17.4928556845359 70
        17.4928556845359 71
        17.6918060129541 72
        17.8885438199983 73
        18.2482875908947 74
        18.2482875908947 75
        18.2482875908947 76
        19.0262975904404 77
        19.1049731745428 78
        19.1049731745428 79
        19.1049731745428 80
        20 81
        20.2237484161567 82
        20.2237484161567 83
        20.3960780543711 84
        21.2132034355964 85
        21.2132034355964 86
        21.3775583264319 87
        21.5870331449229 88
        22.0907220343745 89
        22.2036033111745 90
        22.4722050542442 91
        22.4722050542442 92
        23.0867927612304 93
        23.3452350598575 94
        25 95
        25 96
        25.1793566240283 97
        26.4196896272458 98
        27.1661554144122 99
        30.4138126514911 100
        30.4138126514911 101
        30.8058436014987 102
        31.2409987036266 103
        33.2415402771893 104
        33.2866339541865 105
        34 106
        35.1710107901379 107
        37.2155881318568 108
        37.2155881318568 109
        37.2155881318568 110
        37.6563407675255 111
        39.293765408777 112
        39.293765408777 113
        41.7731971484108 114
        42.2018956920184 115
        43.2666153055679 116
        45.1774279923061 117
        45.1774279923061 118
        46.0434577328854 119
        46.0977222864644 120
        56.2227711874824 121
        61.057350089895 122
        64.4980619863884 123
        };
        \addplot [thick, sienna1408675, forget plot]
        table {%
        6.08276253029822 0
        6.08276253029822 1
        6.08276253029822 2
        6.08276253029822 3
        9.21954445729289 4
        9.21954445729289 5
        9.21954445729289 6
        9.21954445729289 7
        9.21954445729289 8
        9.21954445729289 9
        9.4339811320566 10
        9.4339811320566 11
        9.8488578017961 12
        10 13
        10.0498756211209 14
        10.0498756211209 15
        10.1980390271856 16
        10.295630140987 17
        10.295630140987 18
        10.295630140987 19
        10.295630140987 20
        10.770329614269 21
        10.770329614269 22
        11 23
        11.1803398874989 24
        11.1803398874989 25
        11.1803398874989 26
        11.1803398874989 27
        11.1803398874989 28
        11.1803398874989 29
        11.3137084989848 30
        11.4017542509914 31
        11.6619037896906 32
        11.6619037896906 33
        11.6619037896906 34
        11.6619037896906 35
        11.6619037896906 36
        11.7046999107196 37
        11.7046999107196 38
        12.0415945787923 39
        12.0415945787923 40
        12.0415945787923 41
        12.0415945787923 42
        12.0415945787923 43
        12.0415945787923 44
        12.2065556157337 45
        12.2065556157337 46
        12.5299640861417 47
        12.6491106406735 48
        13.3416640641263 49
        13.3416640641263 50
        14 51
        14 52
        14 53
        14.3178210632764 54
        14.3178210632764 55
        14.3178210632764 56
        14.560219778561 57
        14.7648230602334 58
        14.7648230602334 59
        14.8660687473185 60
        14.8660687473185 61
        14.8660687473185 62
        14.8660687473185 63
        15 64
        15 65
        15.0332963783729 66
        15.0332963783729 67
        15.0332963783729 68
        15.556349186104 69
        15.6204993518133 70
        15.8113883008419 71
        16.2788205960997 72
        16.2788205960997 73
        16.2788205960997 74
        16.5529453572468 75
        16.6433169770932 76
        16.6433169770932 77
        16.7630546142402 78
        17.8044938147649 79
        18.0277563773199 80
        18.3847763108502 81
        19.2353840616713 82
        19.313207915828 83
        19.7989898732233 84
        19.9248588451713 85
        20.0997512422418 86
        20.6155281280883 87
        20.6155281280883 88
        20.6155281280883 89
        20.6155281280883 90
        20.6155281280883 91
        20.6155281280883 92
        20.8806130178211 93
        21.3775583264319 94
        21.3775583264319 95
        22.3606797749979 96
        23.5372045918796 97
        25 98
        26 99
        28.6006992921502 100
        29.0172362570938 101
        30.0832179129826 102
        31.3049516849971 103
        34.928498393146 104
        35.3553390593274 105
        36.2353418639869 106
        36.2353418639869 107
        38.6393581727233 108
        40.7062648740952 109
        44.0113621693308 110
        44.5533388198909 111
        61.8465843842649 112
        62.393909959226 113
        64.5368112010502 114
        64.5368112010502 115
        85 116
        111.892805845595 117
        117.686022959398 118
        157.917700084569 119
        161.319558640606 120
        168.505192798323 121
        };
        \addplot [thick, black, dashed]
        table {%
        26.0361210028751 0
        26.0361210028751 5
        26.0361210028751 10
        26.0361210028751 15
        26.0361210028751 20
        26.0361210028751 25
        26.0361210028751 30
        26.0361210028751 35
        26.0361210028751 40
        26.0361210028751 45
        26.0361210028751 50
        26.0361210028751 55
        26.0361210028751 60
        26.0361210028751 65
        26.0361210028751 70
        26.0361210028751 75
        26.0361210028751 80
        26.0361210028751 85
        26.0361210028751 90
        26.0361210028751 95
        26.0361210028751 100
        26.0361210028751 105
        26.0361210028751 110
        26.0361210028751 115
        26.0361210028751 120
        26.0361210028751 125
        26.0361210028751 130
        26.0361210028751 135
        26.0361210028751 140
        26.0361210028751 145
        26.0361210028751 150
        26.0361210028751 155
        26.0361210028751 160
        26.0361210028751 165
        26.0361210028751 170
        26.0361210028751 175
        26.0361210028751 180
        26.0361210028751 185
        26.0361210028751 190
        26.0361210028751 195
        26.0361210028751 200
        26.0361210028751 205
        26.0361210028751 210
        26.0361210028751 215
        26.0361210028751 220
        26.0361210028751 225
        26.0361210028751 230
        26.0361210028751 235
        26.0361210028751 240
        26.0361210028751 245
        };
        \addlegendentry{Eps = 26}
        \end{axis}
        
        \end{tikzpicture}

\caption{Average distance threshold per image.}
\label{fig:dbscan}
\end{figure}


==> tex/map.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
    \centering
    \begin{tikzpicture}
    
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    legend cell align={left},
    legend style={
      nodes={scale=0.7, transform shape},
      fill opacity=0.8,
      draw opacity=3,
      text opacity=5,
      mark options={scale=1},
      at={(0.03,0.03)},
      anchor=south west,
    %   draw=lightgray
    },
    width=0.48\textwidth,
    height=0.48\textwidth,
    tick align=outside,
    x grid style={darkgray176},
    xmin=-20, xmax=720,
    xlabel={Distance (m)},
    ylabel={Distance (m)},
    xtick pos=both,
    xtick style={color=black},
    y dir=reverse,
    y grid style={darkgray176},
    ymin=-20, ymax=520,
    ytick={0,100,200,300,400,500},
    yticklabels={500,400,300,200,100,0},
    ytick pos=left,
    ytick style={color=black}
    ]
    % \addplot table [header=false, col sep = space] {map.csv};
    
    \addplot [draw=red, fill=red, mark=+,mark size=0.5pt, only marks]
    table{%
    x  y
    548 246
    213 113
    569 278
    524 145
    107 122
    319 112
    602 330
    603 307
    202 112
    598 350
    403 102
    562 275
    69 95
    100 110
    392 120
    426 122
    248 106
    214 113
    364 119
    531 144
    407 108
    593 375
    137 104
    490 133
    448 127
    114 111
    471 129
    429 123
    271 113
    588 287
    597 354
    106 116
    548 232
    221 112
    548 241
    548 250
    414 116
    380 123
    391 123
    516 145
    236 109
    247 106
    554 266
    152 106
    486 131
    361 118
    592 387
    289 111
    342 114
    110 118
    555 267
    262 112
    561 170
    558 272
    554 140
    243 107
    255 109
    548 236
    224 112
    118 103
    433 124
    584 284
    546 141
    297 111
    308 111
    602 329
    557 150
    403 101
    258 110
    250 106
    69 94
    216 113
    125 102
    384 124
    436 125
    281 111
    561 165
    560 197
    156 107
    557 271
    114 110
    597 353
    580 282
    346 115
    387 125
    106 124
    273 112
    126 102
    254 108
    602 306
    205 112
    76 101
    140 104
    414 115
    463 129
    391 122
    497 140
    549 141
    602 333
    594 292
    554 265
    269 114
    592 386
    576 280
    110 117
    595 293
    596 356
    500 141
    492 137
    551 223
    593 378
    72 99
    493 138
    399 94
    601 336
    526 144
    109 121
    413 114
    266 113
    352 116
    322 112
    333 112
    553 264
    144 105
    592 381
    559 204
    542 142
    311 111
    75 100
    591 394
    511 145
    367 119
    556 144
    557 270
    170 108
    368 120
    504 142
    337 114
    399 98
    254 107
    182 109
    76 100
    549 140
    79 102
    71 98
    101 111
    113 113
    507 143
    185 110
    208 112
    102 112
    477 129
    508 144
    94 108
    596 355
    292 111
    105 114
    549 252
    442 126
    556 148
    398 101
    105 123
    72 98
    120 102
    399 93
    97 109
    371 120
    109 120
    246 107
    600 339
    132 103
    98 110
    556 269
    538 144
    90 106
    352 115
    416 118
    488 134
    227 111
    590 401
    560 159
    549 229
    83 103
    489 135
    469 129
    556 143
    284 111
    562 186
    398 105
    601 303
    159 107
    234 110
    481 130
    599 342
    356 117
    545 142
    598 297
    184 109
    254 106
    563 276
    603 321
    276 112
    173 108
    604 313
    558 206
    71 97
    397 109
    397 118
    590 396
    560 163
    174 109
    185 109
    510 144
    241 108
    552 140
    116 104
    492 135
    461 129
    595 358
    522 145
    556 147
    398 100
    562 181
    283 110
    294 110
    562 190
    211 112
    222 112
    200 112
    590 288
    423 120
    306 111
    340 113
    487 132
    552 261
    559 157
    556 268
    604 317
    165 108
    229 111
    123 102
    446 127
    540 143
    115 107
    355 116
    553 262
    597 296
    594 361
    590 400
    594 370
    135 103
    591 392
    408 109
    427 122
    191 111
    344 115
    556 142
    570 278
    491 134
    483 130
    514 145
    525 145
    494 139
    234 109
    401 97
    203 112
    420 119
    603 311
    484 131
    603 320
    287 111
    276 111
    397 108
    574 280
    590 395
    112 115
    260 111
    594 365
    188 110
    567 277
    559 273
    595 357
    533 144
    555 141
    600 301
    107 121
    599 345
    558 155
    560 274
    153 106
    603 324
    585 285
    362 118
    552 260
    256 109
    279 111
    331 112
    596 294
    115 106
    179 109
    332 113
    249 106
    396 116
    577 280
    594 360
    590 399
    594 369
    561 192
    400 95
    578 281
    168 108
    138 104
    548 249
    502 142
    494 138
    401 96
    267 114
    603 310
    194 111
    217 113
    517 145
    528 145
    289 110
    206 112
    548 141
    557 208
    498 140
    594 364
    490 136
    388 125
    535 144
    263 112
    274 112
    551 259
    255 108
    562 179
    548 244
    491 137
    475 129
    600 300
    350 116
    107 120
    244 107
    297 110
    558 154
    602 328
    172 109
    225 112
    598 348
    119 103
    453 128
    434 124
    536 144
    80 102
    309 111
    320 111
    596 293
    384 123
    520 145
    259 110
    251 106
    198 112
    115 105
    396 115
    73 99
    594 359
    114 109
    282 111
    346 114
    400 94
    106 123
    232 110
    548 239
    555 144
    581 282
    335 113
    252 106
    414 114
    391 121
    505 143
    602 332
    300 110
    598 352
    183 110
    77 101
    141 104
    528 144
    395 118
    301 111
    595 292
    270 114
    239 108
    220 113
    290 110
    490 135
    103 113
    440 125
    501 141
    87 105
    315 112
    599 298
    255 107
    548 234
    601 335
    410 111
    350 115
    107 119
    455 128
    372 121
    277 112
    411 112
    592 380
    467 129
    91 107
    511 144
    228 112
    145 105
    543 142
    387 123
    512 145
    523 145
    106 122
    399 97
    602 304
    171 108
    561 275
    129 102
    99 110
    505 142
    557 152
    113 112
    530 144
    592 384
    459 129
    376 122
    596 354
    326 112
    292 110
    593 376
    560 199
    186 110
    209 112
    103 112
    95 108
    421 120
    304 111
    106 117
    315 111
    338 113
    109 119
    410 110
    212 113
    414 117
    121 102
    591 289
    391 124
    360 118
    424 121
    277 111
    341 114
    538 143
    247 107
    133 103
    444 126
    417 118
    489 134
    375 121
    228 111
    122 102
    551 225
    295 110
    398 104
    189 110
    201 112
    418 119
    545 141
    296 111
    307 111
    399 96
    550 256
    554 217
    190 111
    601 338
    148 105
    68 94
    215 113
    285 110
    413 116
    564 276
    515 145
    113 111
    235 109
    397 117
    174 108
    272 113
    592 383
    409 109
    587 286
    492 134
    549 250
    556 146
    359 117
    398 99
    553 140
    139 104
    473 129
    379 122
    431 123
    273 113
    582 283
    329 112
    109 118
    223 112
    212 112
    604 316
    330 113
    397 112
    488 132
    257 110
    597 295
    559 201
    166 108
    230 111
    568 277
    124 102
    489 133
    591 391
    541 143
    344 114
    406 107
    398 103
    105 125
    178 109
    108 121
    571 278
    399 95
    550 255
    526 145
    231 111
    265 113
    393 119
    402 100
    287 110
    298 110
    495 139
    600 341
    204 112
    604 311
    299 111
    310 111
    333 113
    397 116
    112 114
    193 111
    268 114
    560 161
    218 113
    394 119
    549 231
    127 102
    450 127
    595 356
    556 145
    261 111
    242 107
    253 107
    562 188
    398 107
    117 103
    599 344
    451 128
    534 144
    348 115
    78 102
    318 111
    603 323
    506 143
    264 112
    405 106
    604 315
    101 112
    397 111
    465 129
    507 144
    363 118
    257 109
    291 111
    321 112
    280 111
    590 398
    594 368
    143 105
    155 107
    578 280
    180 109
    562 174
    74 100
    105 115
    549 253
    556 149
    562 183
    105 124
    550 227
    108 120
    579 281
    169 108
    267 113
    120 103
    412 113
    603 309
    554 215
    503 142
    89 106
    603 318
    553 219
    181 109
    237 108
    82 103
    438 125
    529 145
    238 109
    324 112
    594 363
    388 124
    207 112
    561 195
    93 108
    85 104
    302 111
    336 113
    253 106
    389 125
    219 113
    275 112
    401 99
    86 105
    172 108
    78 101
    142 104
    339 114
    245 107
    111 116
    405 105
    173 109
    226 112
    509 144
    604 314
    81 102
    115 104
    396 114
    597 293
    594 358
    104 113
    479 130
    510 145
    521 145
    594 367
    400 93
    199 112
    210 112
    548 238
    548 247
    294 111
    592 290
    233 110
    599 347
    412 112
    603 317
    598 351
    603 326
    593 291
    100 111
    92 107
    457 128
    561 167
    115 108
    396 118
    594 362
    490 134
    594 371
    513 145
    271 114
    240 108
    551 257
    255 106
    221 113
    419 119
    562 177
    491 135
    548 242
    389 124
    96 109
    286 111
    327 112
    107 118
    401 98
    556 210
    552 221
    404 103
    70 96
    328 113
    175 109
    551 140
    565 276
    111 115
    278 112
    187 110
    415 117
    566 277
    396 113
    594 366
    554 141
    305 111
    };
    \addlegendentry{Query-path}
    \addplot [draw=blue, fill=blue, mark=+,mark size=0.5pt, only marks]
    table{%
    x  y
    224 113
    581 280
    126 117
    149 119
    555 151
    399 123
    516 141
    558 156
    372 124
    266 124
    258 120
    384 116
    80 113
    309 122
    61 109
    574 276
    259 121
    561 166
    559 242
    388 113
    220 120
    62 110
    421 128
    560 234
    232 112
    561 269
    452 133
    118 117
    46 98
    335 124
    65 111
    482 134
    422 129
    57 107
    505 145
    49 103
    349 126
    202 116
    562 270
    183 112
    247 115
    411 128
    77 112
    403 124
    58 108
    395 120
    478 136
    531 139
    361 127
    436 130
    425 130
    604 370
    561 170
    608 349
    284 127
    103 115
    137 117
    418 127
    448 131
    605 362
    53 105
    304 123
    609 341
    485 144
    205 117
    163 111
    516 140
    474 134
    68 111
    497 145
    352 126
    175 112
    384 115
    486 135
    603 382
    208 118
    486 144
    604 365
    364 127
    428 130
    94 114
    561 165
    604 374
    292 126
    605 357
    189 113
    523 138
    553 148
    190 114
    561 268
    223 120
    65 110
    410 126
    383 118
    49 102
    557 154
    424 128
    235 112
    144 119
    425 129
    604 369
    492 137
    326 123
    186 112
    608 348
    512 142
    390 116
    493 138
    534 139
    485 143
    223 115
    482 137
    276 127
    129 117
    151 117
    474 133
    463 133
    594 287
    549 145
    606 298
    71 112
    488 144
    227 112
    560 160
    166 111
    489 136
    428 129
    83 113
    417 129
    409 125
    167 112
    234 111
    72 112
    562 205
    598 289
    379 120
    545 143
    562 214
    526 139
    454 132
    371 125
    503 146
    561 267
    212 119
    538 140
    455 133
    121 117
    132 117
    466 133
    557 153
    605 297
    146 119
    603 385
    527 139
    508 144
    541 141
    439 130
    492 145
    561 226
    295 125
    159 112
    607 351
    390 115
    147 119
    223 114
    612 313
    215 119
    594 286
    196 115
    416 127
    602 394
    355 126
    241 113
    519 139
    477 133
    218 120
    344 125
    367 127
    74 112
    419 128
    442 130
    556 152
    560 262
    222 117
    590 284
    582 280
    356 126
    267 125
    86 113
    431 129
    420 129
    611 325
    468 133
    181 112
    583 281
    612 317
    575 277
    413 126
    602 389
    457 132
    560 163
    238 112
    268 125
    586 282
    578 278
    469 133
    124 117
    135 117
    458 133
    562 181
    514 141
    562 199
    560 266
    579 279
    283 128
    562 208
    571 275
    203 117
    611 320
    161 111
    611 329
    153 116
    495 145
    506 145
    559 157
    264 123
    612 312
    564 272
    256 119
    173 112
    248 115
    385 111
    602 393
    397 122
    606 354
    589 283
    521 139
    532 139
    257 120
    230 112
    290 126
    562 176
    461 133
    127 117
    389 114
    377 121
    400 123
    562 194
    494 139
    560 261
    562 203
    369 126
    200 116
    222 116
    611 306
    607 354
    611 324
    401 124
    55 106
    593 285
    495 140
    100 114
    245 114
    612 316
    382 119
    602 388
    602 397
    446 131
    480 133
    606 358
    396 121
    510 143
    608 300
    559 255
    263 122
    51 104
    562 189
    483 134
    149 118
    472 134
    66 111
    555 150
    560 265
    558 155
    611 319
    184 112
    611 328
    404 124
    59 108
    426 130
    385 110
    164 111
    438 131
    81 113
    321 122
    373 123
    407 125
    415 129
    498 145
    54 105
    559 250
    607 299
    610 332
    207 118
    562 175
    221 120
    562 184
    483 138
    560 260
    452 132
    422 128
    611 305
    297 124
    47 101
    487 135
    434 129
    551 147
    50 103
    561 169
    559 236
    606 357
    396 120
    561 178
    559 245
    490 136
    479 136
    605 361
    599 290
    490 145
    610 336
    560 228
    293 125
    168 112
    191 114
    51 103
    491 137
    472 133
    138 117
    600 291
    611 309
    414 128
    236 112
    300 124
    194 115
    517 140
    384 114
    339 124
    141 118
    69 111
    550 146
    353 126
    561 164
    176 112
    187 112
    610 304
    281 128
    559 240
    156 115
    559 249
    610 331
    535 139
    365 127
    440 130
    95 114
    429 130
    501 146
    560 232
    160 112
    524 138
    464 133
    130 117
    233 111
    536 139
    565 273
    384 118
    444 132
    110 116
    561 168
    179 112
    559 244
    145 119
    605 360
    559 253
    599 289
    357 127
    504 146
    485 142
    569 275
    213 119
    547 144
    391 116
    46 100
    148 120
    539 140
    316 122
    560 230
    562 272
    392 117
    269 126
    384 113
    152 117
    216 120
    603 380
    595 287
    542 141
    604 372
    228 112
    197 115
    543 142
    580 280
    608 351
    605 364
    418 129
    371 124
    380 120
    546 143
    432 130
    98 114
    319 122
    573 276
    333 124
    603 375
    384 117
    603 384
    444 131
    133 117
    467 133
    478 133
    568 274
    376 122
    604 367
    75 112
    608 346
    605 359
    45 98
    421 129
    493 145
    485 141
    348 126
    561 270
    318 122
    171 112
    182 112
    46 99
    148 119
    76 112
    572 276
    594 285
    515 141
    530 139
    360 127
    435 130
    113 116
    330 123
    447 132
    587 282
    272 127
    459 133
    436 131
    60 109
    511 143
    303 123
    242 113
    580 279
    608 350
    387 113
    219 120
    398 122
    562 212
    473 134
    368 127
    443 130
    231 112
    265 123
    591 284
    432 129
    499 146
    63 110
    560 162
    603 383
    576 277
    311 122
    609 301
    561 224
    261 121
    253 117
    470 133
    45 97
    222 120
    64 110
    553 149
    56 106
    485 140
    412 128
    78 112
    572 275
    298 124
    612 311
    162 111
    424 129
    79 113
    90 113
    405 125
    496 145
    507 145
    602 392
    603 378
    185 112
    386 111
    158 113
    52 104
    533 139
    116 116
    314 122
    601 292
    387 112
    607 353
    481 137
    286 127
    462 133
    473 133
    451 133
    602 293
    611 323
    484 139
    476 135
    370 126
    487 144
    559 160
    612 315
    165 111
    382 118
    48 102
    488 136
    602 396
    82 113
    374 123
    560 161
    313 122
    177 112
    394 119
    477 135
    210 118
    552 147
    378 120
    525 139
    442 132
    502 146
    560 264
    562 206
    45 96
    222 119
    598 290
    611 318
    537 140
    454 133
    120 117
    150 118
    484 134
    67 111
    611 327
    612 310
    351 126
    162 110
    279 128
    154 115
    602 391
    548 145
    540 141
    480 136
    438 130
    513 142
    188 113
    522 138
    562 174
    427 129
    105 115
    561 218
    408 125
    560 259
    607 352
    562 210
    611 322
    393 118
    47 100
    518 140
    142 118
    306 122
    70 111
    370 125
    596 288
    559 159
    287 127
    612 314
    331 124
    48 101
    385 113
    465 133
    602 395
    597 289
    374 122
    606 356
    430 130
    73 112
    544 142
    561 222
    491 145
    560 263
    222 118
    169 112
    192 114
    611 317
    150 117
    412 126
    528 139
    604 296
    509 144
    226 112
    577 278
    457 133
    123 117
    415 127
    559 257
    562 173
    570 275
    366 127
    96 114
    563 272
    308 122
    172 112
    476 133
    559 158
    520 139
    229 112
    289 126
    385 112
    566 273
    561 167
    606 355
    449 133
    388 114
    430 129
    559 252
    610 334
    567 274
    199 116
    180 112
    562 177
    592 285
    584 281
    603 294
    358 127
    369 127
    433 130
    611 307
    505 146
    244 114
    562 271
    381 119
    585 282
    604 295
    434 131
    301 123
    610 302
    529 139
    270 126
    561 171
    262 122
    559 238
    559 247
    588 283
    605 363
    559 256
    554 150
    240 112
    562 172
    157 114
    };
    \addlegendentry{Reference-path}
    \addplot [draw=green, fill=green, mark=*,mark size=1.5pt, only marks]
    table{%
    x  y
    30 180
    60 150
    405 50
    520 175
    580 150
    320 120
    600 450
    620 450
    560 440
    120 120
    };
    \addlegendentry{anomaly object}
    
    \addplot  graphics [xmin=-0.4, xmax=711., ymin=506., ymax=-0.4] {map-344.png};
    % \addplot  graphics [xmin=-20, xmax=720, ymin=520, ymax=-20] {map-344.png};
    \end{axis}
    \end{tikzpicture}
\caption{Robot Trajectory tracking and the location of anomaly objects. }\label{fig:map}
\end{figure}

==> tex/square_boxplot_navi_xy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    log basis y={10},
    % tick align=outside,
    % tick pos=left,
    % title={XY Navigation Errors Based on Different Anchor Distribution at Heights of 5, 10 and 20 meters},
    % x grid style={white!69.0196078431373!black},
    xmin=-0.5, xmax=26,
    % xtick style={color=black},
    xtick={3.5,13,23},
    xticklabels={5m,10m,20m},
    % y grid style={white!69.0196078431373!black},
    ymin=0.00823407310056917, ymax=2.7,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=1pt, color0, forget plot]
table {%
-0.25 0.0629254579544067
0.25 0.0629254579544067
0.25 0.116854261331483
0.125 0.133378744125366
0.25 0.149903226919249
0.25 0.225299537181854
-0.25 0.225299537181854
-0.25 0.149903226919249
-0.125 0.133378744125366
-0.25 0.116854261331483
-0.25 0.0629254579544067
};
\addplot [black, forget plot]
table {%
0 0.0629254579544067
0 0.0100212097167969
};
\addplot [black, forget plot]
table {%
0 0.225299537181854
0 0.464566707611084
};
\addplot [black, forget plot]
table {%
-0.125 0.0100212097167969
0.125 0.0100212097167969
};
\addplot [black, forget plot]
table {%
-0.125 0.464566707611084
0.125 0.464566707611084
};
\addplot [line width=1pt, color2, forget plot]
table {%
0.75 0.0550479888916016
1.25 0.0550479888916016
1.25 0.0872549469128582
1.125 0.0913627147674561
1.25 0.0954704826220539
1.25 0.136493682861328
0.75 0.136493682861328
0.75 0.0954704826220539
0.875 0.0913627147674561
0.75 0.0872549469128582
0.75 0.0550479888916016
};
\addplot [black, forget plot]
table {%
1 0.0550479888916016
1 0.0105924606323242
};
\addplot [black, forget plot]
table {%
1 0.136493682861328
1 0.256451845169067
};
\addplot [black, forget plot]
table {%
0.875 0.0105924606323242
1.125 0.0105924606323242
};
\addplot [black, forget plot]
table {%
0.875 0.256451845169067
1.125 0.256451845169067
};
\addplot [line width=1pt, color3, forget plot]
table {%
1.75 0.0262908935546875
2.25 0.0262908935546875
2.25 0.0422004902930734
2.125 0.0437288284301758
2.25 0.0452571665672782
2.25 0.0594601631164551
1.75 0.0594601631164551
1.75 0.0452571665672782
1.875 0.0437288284301758
1.75 0.0422004902930734
1.75 0.0262908935546875
};
\addplot [black, forget plot]
table {%
2 0.0262908935546875
2 0.010059118270874
};
\addplot [black, forget plot]
table {%
2 0.0594601631164551
2 0.108749151229858
};
\addplot [black, forget plot]
table {%
1.875 0.010059118270874
2.125 0.010059118270874
};
\addplot [black, forget plot]
table {%
1.875 0.108749151229858
2.125 0.108749151229858
};
\addplot [line width=1pt, color4, forget plot]
table {%
2.75 0.111529111862183
3.25 0.111529111862183
3.25 0.130515317329696
3.125 0.196047306060791
3.25 0.261579294791886
3.25 0.24996542930603
2.75 0.24996542930603
2.75 0.261579294791886
2.875 0.196047306060791
2.75 0.130515317329696
2.75 0.111529111862183
};
\addplot [black, forget plot]
table {%
3 0.111529111862183
3 0.0505809783935547
};
\addplot [black, forget plot]
table {%
3 0.24996542930603
3 0.389389276504517
};
\addplot [black, forget plot]
table {%
2.875 0.0505809783935547
3.125 0.0505809783935547
};
\addplot [black, forget plot]
table {%
2.875 0.389389276504517
3.125 0.389389276504517
};
\addplot [line width=1pt, color5, forget plot]
table {%
3.75 0.0398937463760376
4.25 0.0398937463760376
4.25 0.0386781307707235
4.125 0.0503287315368652
4.25 0.061979332303007
4.25 0.150957584381104
3.75 0.150957584381104
3.75 0.061979332303007
3.875 0.0503287315368652
3.75 0.0386781307707235
3.75 0.0398937463760376
};
\addplot [black, forget plot]
table {%
4 0.0398937463760376
4 0.0105338096618652
};
\addplot [black, forget plot]
table {%
4 0.150957584381104
4 0.312473297119141
};
\addplot [black, forget plot]
table {%
3.875 0.0105338096618652
4.125 0.0105338096618652
};
\addplot [black, forget plot]
table {%
3.875 0.312473297119141
4.125 0.312473297119141
};
\addplot [line width=1pt, color6, forget plot]
table {%
4.75 0.0273342132568359
5.25 0.0273342132568359
5.25 0.0339629243246975
5.125 0.0363602638244629
5.25 0.0387576033242283
5.25 0.0742993354797363
4.75 0.0742993354797363
4.75 0.0387576033242283
4.875 0.0363602638244629
4.75 0.0339629243246975
4.75 0.0273342132568359
};
\addplot [black, forget plot]
table {%
5 0.0273342132568359
5 0.010307788848877
};
\addplot [black, forget plot]
table {%
5 0.0742993354797363
5 0.141448497772217
};
\addplot [black, forget plot]
table {%
4.875 0.010307788848877
5.125 0.010307788848877
};
\addplot [black, forget plot]
table {%
4.875 0.141448497772217
5.125 0.141448497772217
};
\addplot [line width=1pt, color0, forget plot]
table {%
9.75 0.109080791473389
10.25 0.109080791473389
10.25 0.208775860281895
10.125 0.217644453048706
10.25 0.226513045815517
10.25 0.355952739715576
9.75 0.355952739715576
9.75 0.226513045815517
9.875 0.217644453048706
9.75 0.208775860281895
9.75 0.109080791473389
};
\addplot [black, forget plot]
table {%
10 0.109080791473389
10 0.0106794834136963
};
\addplot [black, forget plot]
table {%
10 0.355952739715576
10 0.499023914337158
};
\addplot [black, forget plot]
table {%
9.875 0.0106794834136963
10.125 0.0106794834136963
};
\addplot [black, forget plot]
table {%
9.875 0.499023914337158
10.125 0.499023914337158
};
\addplot [line width=1pt, color2, forget plot]
table {%
10.75 0.061793327331543
11.25 0.061793327331543
11.25 0.119313400273
11.125 0.124480247497559
11.25 0.129647094722117
11.25 0.237082719802856
10.75 0.237082719802856
10.75 0.129647094722117
10.875 0.124480247497559
10.75 0.119313400273
10.75 0.061793327331543
};
\addplot [black, forget plot]
table {%
11 0.061793327331543
11 0.0100317001342773
};
\addplot [black, forget plot]
table {%
11 0.237082719802856
11 0.498574733734131
};
\addplot [black, forget plot]
table {%
10.875 0.0100317001342773
11.125 0.0100317001342773
};
\addplot [black, forget plot]
table {%
10.875 0.498574733734131
11.125 0.498574733734131
};
\addplot [line width=1pt, color3, forget plot]
table {%
11.75 0.0356164574623108
12.25 0.0356164574623108
12.25 0.0590718957655501
12.125 0.0608000755310059
12.25 0.0625282552964616
12.25 0.0943392515182495
11.75 0.0943392515182495
11.75 0.0625282552964616
11.875 0.0608000755310059
11.75 0.0590718957655501
11.75 0.0356164574623108
};
\addplot [black, forget plot]
table {%
12 0.0356164574623108
12 0.0100545883178711
};
\addplot [black, forget plot]
table {%
12 0.0943392515182495
12 0.180632591247559
};
\addplot [black, forget plot]
table {%
11.875 0.0100545883178711
12.125 0.0100545883178711
};
\addplot [black, forget plot]
table {%
11.875 0.180632591247559
12.125 0.180632591247559
};
\addplot [line width=1pt, color4, forget plot]
table {%
12.75 0.0324709415435791
13.25 0.0324709415435791
13.25 0.0561843826720145
13.125 0.0580892562866211
13.25 0.0599941299012277
13.25 0.0934865474700928
12.75 0.0934865474700928
12.75 0.0599941299012277
12.875 0.0580892562866211
12.75 0.0561843826720145
12.75 0.0324709415435791
};
\addplot [black, forget plot]
table {%
13 0.0324709415435791
13 0.0100338459014893
};
\addplot [black, forget plot]
table {%
13 0.0934865474700928
13 0.184965848922729
};
\addplot [black, forget plot]
table {%
12.875 0.0100338459014893
13.125 0.0100338459014893
};
\addplot [black, forget plot]
table {%
12.875 0.184965848922729
13.125 0.184965848922729
};
\addplot [line width=1pt, color5, forget plot]
table {%
13.75 0.0223686695098877
14.25 0.0223686695098877
14.25 0.035463001367267
14.125 0.0366926193237305
14.25 0.0379222372801939
14.25 0.062411367893219
13.75 0.062411367893219
13.75 0.0379222372801939
13.875 0.0366926193237305
13.75 0.035463001367267
13.75 0.0223686695098877
};
\addplot [black, forget plot]
table {%
14 0.0223686695098877
14 0.0100116729736328
};
\addplot [black, forget plot]
table {%
14 0.062411367893219
14 0.121386528015137
};
\addplot [black, forget plot]
table {%
13.875 0.0100116729736328
14.125 0.0100116729736328
};
\addplot [black, forget plot]
table {%
13.875 0.121386528015137
14.125 0.121386528015137
};
\addplot [line width=1pt, color6, forget plot]
table {%
14.75 0.0270559787750244
15.25 0.0270559787750244
15.25 0.0513307469276914
15.125 0.053499698638916
15.25 0.0556686503501407
15.25 0.0965852737426758
14.75 0.0965852737426758
14.75 0.0556686503501407
14.875 0.053499698638916
14.75 0.0513307469276914
14.75 0.0270559787750244
};
\addplot [black, forget plot]
table {%
15 0.0270559787750244
15 0.0100679397583008
};
\addplot [black, forget plot]
table {%
15 0.0965852737426758
15 0.198929309844971
};
\addplot [black, forget plot]
table {%
14.875 0.0100679397583008
15.125 0.0100679397583008
};
\addplot [black, forget plot]
table {%
14.875 0.198929309844971
15.125 0.198929309844971
};
\addplot [line width=1pt, color0]
table {%
19.75 0.133109569549561
20.25 0.133109569549561
20.25 0.251491091482432
20.125 0.263442993164062
20.25 0.275394894845693
20.25 0.394724369049072
19.75 0.394724369049072
19.75 0.275394894845693
19.875 0.263442993164062
19.75 0.251491091482432
19.75 0.133109569549561
};
%\addlegendentry{0.6 * 0.6}
\addplot [black, forget plot]
table {%
20 0.133109569549561
20 0.0112812519073486
};
\addplot [black, forget plot]
table {%
20 0.394724369049072
20 0.498894691467285
};
\addplot [black, forget plot]
table {%
19.875 0.0112812519073486
20.125 0.0112812519073486
};
\addplot [black, forget plot]
table {%
19.875 0.498894691467285
20.125 0.498894691467285
};
\addplot [line width=1pt, color2]
table {%
20.75 0.112098932266235
21.25 0.112098932266235
21.25 0.204240932496009
21.125 0.21213698387146
21.25 0.220033035246911
21.25 0.353559255599976
20.75 0.353559255599976
20.75 0.220033035246911
20.875 0.21213698387146
20.75 0.204240932496009
20.75 0.112098932266235
};
%\addlegendentry{1.2 * 1.2}
\addplot [black, forget plot]
table {%
21 0.112098932266235
21 0.010089635848999
};
\addplot [black, forget plot]
table {%
21 0.353559255599976
21 0.499281406402588
};
\addplot [black, forget plot]
table {%
20.875 0.010089635848999
21.125 0.010089635848999
};
\addplot [black, forget plot]
table {%
20.875 0.499281406402588
21.125 0.499281406402588
};
\addplot [line width=1pt, color3]
table {%
21.75 0.0613045692443848
22.25 0.0613045692443848
22.25 0.107318790443975
22.125 0.11083984375
22.25 0.114360897056025
22.25 0.179744243621826
21.75 0.179744243621826
21.75 0.114360897056025
21.875 0.11083984375
21.75 0.107318790443975
21.75 0.0613045692443848
};
%\addlegendentry{3.0 * 3.0}
\addplot [black, forget plot]
table {%
22 0.0613045692443848
22 0.0102958679199219
};
\addplot [black, forget plot]
table {%
22 0.179744243621826
22 0.353663444519043
};
\addplot [black, forget plot]
table {%
21.875 0.0102958679199219
22.125 0.0102958679199219
};
\addplot [black, forget plot]
table {%
21.875 0.353663444519043
22.125 0.353663444519043
};
\addplot [line width=1pt, color4]
table {%
22.75 0.0401172637939453
23.25 0.0401172637939453
23.25 0.0776253280932044
23.125 0.0806457996368408
23.25 0.0836662711804773
23.25 0.13330078125
22.75 0.13330078125
22.75 0.0836662711804773
22.875 0.0806457996368408
22.75 0.0776253280932044
22.75 0.0401172637939453
};
%\addlegendentry{4.0 * 4.0}
\addplot [black, forget plot]
table {%
23 0.0401172637939453
23 0.0100553035736084
};
\addplot [black, forget plot]
table {%
23 0.13330078125
23 0.272943258285522
};
\addplot [black, forget plot]
table {%
22.875 0.0100553035736084
23.125 0.0100553035736084
};
\addplot [black, forget plot]
table {%
22.875 0.272943258285522
23.125 0.272943258285522
};
\addplot [line width=1pt, color5]
table {%
23.75 0.0278849601745605
24.25 0.0278849601745605
24.25 0.0477474512567307
24.125 0.0493659973144531
24.25 0.0509845433721755
24.25 0.0779881477355957
23.75 0.0779881477355957
23.75 0.0509845433721755
23.875 0.0493659973144531
23.75 0.0477474512567307
23.75 0.0278849601745605
};
%\addlegendentry{12.0 * 12.0}
\addplot [black, forget plot]
table {%
24 0.0278849601745605
24 0.010033130645752
};
\addplot [black, forget plot]
table {%
24 0.0779881477355957
24 0.149571895599365
};
\addplot [black, forget plot]
table {%
23.875 0.010033130645752
24.125 0.010033130645752
};
\addplot [black, forget plot]
table {%
23.875 0.149571895599365
24.125 0.149571895599365
};
\addplot [line width=1pt, color6]
table {%
24.75 0.0276931524276733
25.25 0.0276931524276733
25.25 0.0561063199907585
25.125 0.0584795475006104
25.25 0.0608527750104622
25.25 0.101002335548401
24.75 0.101002335548401
24.75 0.0608527750104622
24.875 0.0584795475006104
24.75 0.0561063199907585
24.75 0.0276931524276733
};
%\addlegendentry{16.0 * 16.0}
\addplot [black, forget plot]
table {%
25 0.0276931524276733
25 0.0100500583648682
};
\addplot [black, forget plot]
table {%
25 0.101002335548401
25 0.21076488494873
};
\addplot [black, forget plot]
table {%
24.875 0.0100500583648682
25.125 0.0100500583648682
};
\addplot [black, forget plot]
table {%
24.875 0.21076488494873
25.125 0.21076488494873
};
\addplot [color1, forget plot]
table {%
-0.125 0.133378744125366
0.125 0.133378744125366
};
\addplot [color1, forget plot]
table {%
0.875 0.0913627147674561
1.125 0.0913627147674561
};
\addplot [color1, forget plot]
table {%
1.875 0.0437288284301758
2.125 0.0437288284301758
};
\addplot [color1, forget plot]
table {%
2.875 0.196047306060791
3.125 0.196047306060791
};
\addplot [color1, forget plot]
table {%
3.875 0.0503287315368652
4.125 0.0503287315368652
};
\addplot [color1, forget plot]
table {%
4.875 0.0363602638244629
5.125 0.0363602638244629
};
\addplot [color1, forget plot]
table {%
9.875 0.217644453048706
10.125 0.217644453048706
};
\addplot [color1, forget plot]
table {%
10.875 0.124480247497559
11.125 0.124480247497559
};
\addplot [color1, forget plot]
table {%
11.875 0.0608000755310059
12.125 0.0608000755310059
};
\addplot [color1, forget plot]
table {%
12.875 0.0580892562866211
13.125 0.0580892562866211
};
\addplot [color1, forget plot]
table {%
13.875 0.0366926193237305
14.125 0.0366926193237305
};
\addplot [color1, forget plot]
table {%
14.875 0.053499698638916
15.125 0.053499698638916
};
\addplot [color1, forget plot]
table {%
19.875 0.263442993164062
20.125 0.263442993164062
};
\addplot [color1, forget plot]
table {%
20.875 0.21213698387146
21.125 0.21213698387146
};
\addplot [color1, forget plot]
table {%
21.875 0.11083984375
22.125 0.11083984375
};
\addplot [color1, forget plot]
table {%
22.875 0.0806457996368408
23.125 0.0806457996368408
};
\addplot [color1, forget plot]
table {%
23.875 0.0493659973144531
24.125 0.0493659973144531
};
\addplot [color1, forget plot]
table {%
24.875 0.0584795475006104
25.125 0.0584795475006104
};
\end{axis}

\end{tikzpicture}


==> tex/thresh.tex <==
    % This file was created with tikzplotlib v0.10.1.
\begin{figure}
    \centering
    \begin{tikzpicture}
    
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
        width=.48\textwidth,
        height=.27\textheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={matching\_tresh},
    xmin=-0.045, xmax=0.945,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={cv},
    ymin=0, ymax=0.02,
    ytick style={color=black}
    ]
    \path [draw=red, fill=red, opacity=0.4, thick]
    (axis cs:0,0.0053419346889753)
    --(axis cs:0,0.00127951736501653)
    --(axis cs:0.1,0.00129006388815732)
    --(axis cs:0.2,0.00129844618795571)
    --(axis cs:0.3,0.00129758418151186)
    --(axis cs:0.4,0.00131833188387812)
    --(axis cs:0.5,0.00130401214706564)
    --(axis cs:0.6,0.00135355507919544)
    --(axis cs:0.7,0.00137373232147069)
    --(axis cs:0.8,0.00139686346529015)
    --(axis cs:0.9,0.00148074009362806)
    --(axis cs:0.9,0.00734897679889325)
    --(axis cs:0.9,0.00734897679889325)
    --(axis cs:0.8,0.00642730956687067)
    --(axis cs:0.7,0.00613555714890764)
    --(axis cs:0.6,0.00569802332835592)
    --(axis cs:0.5,0.00525131892590296)
    --(axis cs:0.4,0.00501089082287915)
    --(axis cs:0.3,0.0050186525131094)
    --(axis cs:0.2,0.0050186525131094)
    --(axis cs:0.1,0.00509657723563058)
    --(axis cs:0,0.0053419346889753)
    --cycle;
    
    \path [draw=blue, fill=blue, opacity=0.4, thick]
    (axis cs:0,0.00723881400548495)
    --(axis cs:0,0.00193899504418643)
    --(axis cs:0.1,0.00193899504418643)
    --(axis cs:0.2,0.00194950348941992)
    --(axis cs:0.3,0.00194950348941992)
    --(axis cs:0.4,0.0019649216349091)
    --(axis cs:0.5,0.00197973989305042)
    --(axis cs:0.6,0.00201226181263546)
    --(axis cs:0.7,0.00204174468914668)
    --(axis cs:0.8,0.00212804019918018)
    --(axis cs:0.9,0.00245650055820991)
    --(axis cs:0.9,0.0156835132631762)
    --(axis cs:0.9,0.0156835132631762)
    --(axis cs:0.8,0.0129319658646217)
    --(axis cs:0.7,0.0101514225420745)
    --(axis cs:0.6,0.00989254277486068)
    --(axis cs:0.5,0.00757057099573074)
    --(axis cs:0.4,0.00753139844164252)
    --(axis cs:0.3,0.00723881400548495)
    --(axis cs:0.2,0.00723881400548495)
    --(axis cs:0.1,0.00723881400548495)
    --(axis cs:0,0.00723881400548495)
    --cycle;
    
    \path [draw=green, fill=green, opacity=0.4, thick]
    (axis cs:0,0.00500203338829247)
    --(axis cs:0,0.00181843489408493)
    --(axis cs:0.1,0.00182265690323704)
    --(axis cs:0.2,0.00182265690323704)
    --(axis cs:0.3,0.00182265690323704)
    --(axis cs:0.4,0.00185695627244447)
    --(axis cs:0.5,0.00185695627244447)
    --(axis cs:0.6,0.00189129524170213)
    --(axis cs:0.7,0.00190183227388268)
    --(axis cs:0.8,0.00199224216710702)
    --(axis cs:0.9,0.00206944554351097)
    --(axis cs:0.9,0.0208600185535572)
    --(axis cs:0.9,0.0208600185535572)
    --(axis cs:0.8,0.00994895725715451)
    --(axis cs:0.7,0.00732320026745872)
    --(axis cs:0.6,0.00615278904030963)
    --(axis cs:0.5,0.00502716129718546)
    --(axis cs:0.4,0.00491863161652953)
    --(axis cs:0.3,0.00491863161652953)
    --(axis cs:0.2,0.00507264584302902)
    --(axis cs:0.1,0.00507264584302902)
    --(axis cs:0,0.00500203338829247)
    --cycle;
    
    \path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
    (axis cs:0.6,0)
    --(axis cs:0.6,1);
    
    \path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
    (axis cs:0.5,0)
    --(axis cs:0.5,1);
    
    \path [draw=green, semithick, dash pattern=on 5.55pt off 2.4pt]
    (axis cs:0.5,0)
    --(axis cs:0.5,1);
    
    \addplot [very thick, red]
    table {%
    0 0.00327517407551983
    0.1 0.00325033262370047
    0.2 0.00325517626842982
    0.3 0.00326472915063283
    0.4 0.00331264057668528
    0.5 0.00338967829808426
    0.6 0.00352776074361386
    0.7 0.00374163534842254
    0.8 0.00399053854531363
    0.9 0.00467232784095282
    };
    \addlegendentry{Realsense l515}
    \addplot [very thick, blue]
    table {%
    0 0.00351391206298132
    0.1 0.00354361888576765
    0.2 0.00355410914752297
    0.3 0.00355294954649995
    0.4 0.00369996215973579
    0.5 0.00387023610650721
    0.6 0.00448170808788852
    0.7 0.004806061345135
    0.8 0.00541936730004712
    0.9 0.00621786625701838
    };
    \addlegendentry{RGB\_1}
    \addplot [very thick, green]
    table {%
    0 0.00375158730203256
    0.1 0.00382898306979017
    0.2 0.00383194967357647
    0.3 0.00373130992864695
    0.4 0.00383722079794274
    0.5 0.00396350548442644
    0.6 0.0045654557768739
    0.7 0.00511034621820423
    0.8 0.00638459979932031
    0.9 0.00849033342359757
    };
    \addlegendentry{RGB\_2}
    \end{axis}
    
    \end{tikzpicture}
    
\caption{Average thresholds for three different cameras for SuperPoint+SuperGlue calibration.}
\label{fig:thresh}
\end{figure}


==> tex/vio_uwb_gps_err.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
% \definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
% \definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
% \definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\definecolor{color7}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.91796875,0.25,0.203125}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=7.5,
    % xtick style={color=black},
    xtick={1,2,3,4,5,6,7},
    xticklabels={$VIO_{xy}$, $UWB_{xy}$, $GPS_{xy}$, , $VIO_z$, $UWB_z$, $GPS_z$},
    % y grid style={white!69.0196078431373!black},
    ylabel={Error (m)},
    ymajorgrids,
    ymin=0.110018668126381, ymax=12.822998030654,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
0.75 0.438256200984864
1.25 0.438256200984864
1.25 0.674593597279193
1.125 0.698461927361191
1.25 0.722330257443189
1.25 0.940177507410002
0.75 0.940177507410002
0.75 0.722330257443189
0.875 0.698461927361191
0.75 0.674593597279193
0.75 0.438256200984864
};
% \addlegendentry{VIO}
\addplot [black, forget plot]
table {%
1 0.438256200984864
1 0.0632751893602295
};
\addplot [black, forget plot]
table {%
1 0.940177507410002
1 1.69229048091101
};
\addplot [black, forget plot]
table {%
0.875 0.0632751893602295
1.125 0.0632751893602295
};
\addplot [black, forget plot]
table {%
0.875 1.69229048091101
1.125 1.69229048091101
};
% \addlegendentry{UWB}
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.623723617389486
2.25 0.623723617389486
2.25 0.939113143679274
2.125 0.981610969574021
2.25 1.02410879546877
2.25 1.50084906283514
1.75 1.50084906283514
1.75 1.02410879546877
1.875 0.981610969574021
1.75 0.939113143679274
1.75 0.623723617389486
};
\addplot [black, forget plot]
table {%
2 0.623723617389486
2 0.0267978777144759
};
\addplot [black, forget plot]
table {%
2 1.50084906283514
2 2.79929851920673
};
\addplot [black, forget plot]
table {%
1.875 0.0267978777144759
2.125 0.0267978777144759
};
\addplot [black, forget plot]
table {%
1.875 2.79929851920673
2.125 2.79929851920673
};
\addplot [line width=2pt, color3, forget plot]
table {%
2.75 1.60703157784121
3.25 1.60703157784121
3.25 2.55844096266862
3.125 2.6658632409173
3.25 2.77328551916597
3.25 3.8241523758089
2.75 3.8241523758089
2.75 2.77328551916597
2.875 2.6658632409173
2.75 2.55844096266862
2.75 1.60703157784121
};
\addplot [black, forget plot]
table {%
3 1.60703157784121
3 0.0147874407403017
};
\addplot [black, forget plot]
table {%
3 3.8241523758089
3 6.51091049405551
};
\addplot [black, forget plot]
table {%
2.875 0.0147874407403017
3.125 0.0147874407403017
};
\addplot [black, forget plot]
table {%
2.875 6.51091049405551
3.125 6.51091049405551
};
\addplot [line width=2pt, color4, forget plot]
table {%
3.75 nan
4.25 nan
4.25 nan
4.125 nan
4.25 nan
4.25 nan
3.75 nan
3.75 nan
3.875 nan
3.75 nan
3.75 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [line width=2pt, color5, forget plot]
table {%
4.75 0.2863183199475
5.25 0.2863183199475
5.25 0.366798369904502
5.125 0.47536206777
5.25 0.583925765635498
5.25 2.5692779101575
4.75 2.5692779101575
4.75 0.583925765635498
4.875 0.47536206777
4.75 0.366798369904502
4.75 0.2863183199475
};
\addplot [black, forget plot]
table {%
5 0.2863183199475
5 0.0066105721099996
};
\addplot [black, forget plot]
table {%
5 2.5692779101575
5 4.08462203046
};
\addplot [black, forget plot]
table {%
4.875 0.0066105721099996
5.125 0.0066105721099996
};
\addplot [black, forget plot]
table {%
4.875 4.08462203046
5.125 4.08462203046
};
\addplot [line width=2pt, color6, forget plot]
table {%
5.75 0.17235825
6.25 0.17235825
6.25 0.324021683390278
6.125 0.344904499999998
6.25 0.365787316609718
6.25 0.603364999999999
5.75 0.603364999999999
5.75 0.365787316609718
5.875 0.344904499999998
5.75 0.324021683390278
5.75 0.17235825
};
\addplot [black, forget plot]
table {%
6 0.17235825
6 0.000573000000000157
};
\addplot [black, forget plot]
table {%
6 0.603364999999999
6 1.249623
};
\addplot [black, forget plot]
table {%
5.875 0.000573000000000157
6.125 0.000573000000000157
};
\addplot [black, forget plot]
table {%
5.875 1.249623
6.125 1.249623
};
\addplot [line width=2pt, color7, forget plot]
table {%
6.75 1.68318462421337
7.25 1.68318462421337
7.25 2.84204411227774
7.125 3.0463188178633
7.25 3.25059352344885
7.25 5.89927187944771
6.75 5.89927187944771
6.75 3.25059352344885
6.875 3.0463188178633
6.75 2.84204411227774
6.75 1.68318462421337
};
\addplot [black, forget plot]
table {%
7 1.68318462421337
7 0.0253823215293938
};
\addplot [black, forget plot]
table {%
7 5.89927187944771
7 12.2124063625276
};
\addplot [black, forget plot]
table {%
6.875 0.0253823215293938
7.125 0.0253823215293938
};
\addplot [black, forget plot]
table {%
6.875 12.2124063625276
7.125 12.2124063625276
};
\addplot [color1, forget plot]
table {%
0.875 0.698461927361191
1.125 0.698461927361191
};
\addplot [color1, forget plot]
table {%
1.875 0.981610969574021
2.125 0.981610969574021
};
\addplot [color1, forget plot]
table {%
2.875 2.6658632409173
3.125 2.6658632409173
};
\addplot [color1, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [color1, forget plot]
table {%
4.875 0.47536206777
5.125 0.47536206777
};
\addplot [color1, forget plot]
table {%
5.875 0.344904499999998
6.125 0.344904499999998
};
\addplot [color1, forget plot]
table {%
6.875 3.0463188178633
7.125 3.0463188178633
};
\end{axis}

\end{tikzpicture}


